Euclid DR1 Legacy Science on Ultracool Dwarfs: Search, Classify and Analyze L-, T- and Y-type Objects

Euclid mission Data Release 1 includes near infrared spectra for about 250 million objects. These spectra are the result of a single visit to the fields of the Wide Survey, plus 8 to 10 visits to the Deep Fields and over 20 visits for auxiliary and calibration fields. Using all the released spectra from these fields, we search for L-, T- and Y-type ultracool dwarfs (UCDs), derive their spectral-type classification, spectro-photometric distances, and measure the spectral indices of water, methane and other molecular bands. We measure the pseudo equivalent widths of the alkali lines present in the red-grism spectra. From the fields that include spectra obtained with the blue grism, we also investigate their quality and the main spectral features in this spectral range. We also show how the water and methane spectral indices correlate well with spectral types, and that the pseudo equivalent width of KI line (1253 nm) increases from mid-L dwarfs to T6, and then, sharply decreases down to late-T dwarfs. We find from our estimations of spectro-photometric distances, that L and T dwarfs distribute between 25 and 450 pc. With all these results we present a catalog of more than 760 spectroscopically-confirmed UCDs, including 400 T dwarfs and 600 new discoveries. We discuss peculiar objects, including several binary candidates and possible subdwarfs. We search for Y dwarfs and present the Euclid images and spectra of two known Y dwarfs. And we build new standard templates based on Euclid spectra for all UCD spectral types.

==> (inline-0) <==
\begin{longtable}{llrrlrrrrr}
%\centering
\caption{ UCDs discovered by this work using the spectral index search. It includes first spectroscopic confirmations. } \\
%\begin{tabular}{llrrlrrrrr}
\hline\hline
Alias   &  Designation   \texttt{Euclid DR1 +}   &     R.A. (J2000)   &    Dec. (J2000)   &   SpT       &   \IE    &  \YE  & \JE  & \HE &  SP Dist. \\
    &         &      &       &      &     (AB)   &  (AB)    &  (AB)    &  (AB) &  (pc)   \\ 
\hline
\endfirsthead
\multicolumn{10}{@{}l}{\ldots continued}\\ \hline
Alias   &  Designation    \texttt{Euclid DR1 +}  &     R.A. (J2000)   &    Dec. (J2000)   &   SpT       &   \IE    &  \YE  & \JE  & \HE &  SP Dist. \\
    &        &      &       &      &     (AB)   &  (AB)    &  (AB)    &  (AB) &  (pc)   \\ 
\hline
\endhead
\hline
\multicolumn{10}{r@{}}{continued \ldots}\\
\endfoot
%\hline \newpage
\endlastfoot
E85298142 & J003407.155+031424.35 & 8.5298143 & 3.2400971 & T4: & 26.3 & 21.6 & 21.2 & 21.8 & 140.3 \\
E10654771 & J004237.145+042848.62 & 10.6547715 & 4.4801731 & T4 & 26.5 & 22.1 & 21.7 & 21.9 & 155.9 \\
E11146411 & J004435.138+044015.66 & 11.1464119 & 4.6710163 & L4 & 23.6 & 20.4 & 19.8 & 19.4 & 139.1 \\
E11521966 & J004605.271-555050.34 & 11.5219660 & -55.8473174 & L9p & 23.9 & 20.8 & 20.3 & 19.9 & 95.6 \\
E11742418 & J004658.180-525010.66 & 11.7424184 & -52.8362950 & L6 & 23.1 & 19.8 & 19.1 & 18.6 & 74.1 \\
E12027617 & J004806.628+044511.56 & 12.0276178 & 4.7532110 & T3 & 25.6 & 21.1 & 20.7 & 20.8 & 106.6 \\
E12113518 & J004827.244+061052.36 & 12.1135186 & 6.1812103 & L5p & ... & ... & ... & ... & ... \\
E12132150 & J004831.716-521741.82 & 12.1321504 & -52.2949498 & L2: & 23.3 & 21.0 & 20.8 & 20.8 & 345.6 \\
E12310897 & J004914.615+053816.24 & 12.3108976 & 5.6378446 & L4p & 24.9 & 21.7 & 21.2 & 20.8 & 268.5 \\
E12348470 & J004923.633+053400.23 & 12.3484708 & 5.5667291 & L5p & 23.8 & 20.3 & 19.7 & 19.3 & 115.0 \\
E12865721 & J005127.773+044708.25 & 12.8657220 & 4.7856252 & T0p & 25.1 & 21.5 & 21.0 & 20.6 & 124.1 \\
E14764746 & J005903.539-543127.55 & 14.7647463 & -54.5243189 & L9p & 23.0 & 19.5 & 19.0 & 18.5 & 51.4 \\
E14893613 & J005934.467-521722.95 & 14.8936131 & -52.2897097 & L6: & 23.3 & 20.6 & 20.4 & 20.2 & 144.0 \\
E15964772 & J010351.545-580836.78 & 15.9647728 & -58.1435496 & L8 & 24.0 & 20.7 & 20.0 & 19.6 & 92.0 \\
E16015062 & J010403.615-582415.06 & 16.0150625 & -58.4041848 & T1p & 24.9 & 21.6 & 21.2 & 20.8 & 131.0 \\
E16258202 & J010501.968-585341.21 & 16.2582021 & -58.8947812 & L5 & 24.4 & 20.8 & 20.2 & 19.9 & 146.7 \\
E16475361 & J010554.086-583129.69 & 16.4753619 & -58.5249152 & T5 & 24.6 & 20.7 & 20.3 & 20.7 & 75.5 \\
E18072594 & J011217.422-515430.87 & 18.0725946 & -51.9085748 & L4p & ... & ... & ... & ... & ... \\
E18369933 & J011328.784-562825.53 & 18.3699338 & -56.4737583 & L9 & 23.9 & 20.5 & 20.0 & 19.5 & 82.1 \\
E19113062 & J011627.135-541448.40 & 19.1130629 & -54.2467779 & L8 & 24.2 & 20.9 & 20.3 & 19.7 & 99.7 \\
E19315832 & J011715.799-544733.65 & 19.3158324 & -54.7926794 & T0 & 24.5 & 21.3 & 20.8 & 20.5 & 117.7 \\
E19816608 & J011915.986-591120.86 & 19.8166084 & -59.1891264 & T5 & 23.5 & 19.1 & 18.6 & 18.9 & 34.1 \\
E20118987 & J012028.556-601002.84 & 20.1189872 & -60.1674545 & T1 & 25.0 & 21.2 & 20.9 & 21.0 & 127.9 \\
E20506421 & J012201.541-550802.43 & 20.5064213 & -55.1340079 & L5 & 23.4 & 20.3 & 19.8 & 19.5 & 121.0 \\
E23725368 & J013454.088-564059.09 & 23.7253681 & -56.6830792 & T2: & 25.3 & 21.6 & 21.3 & 21.0 & 132.3 \\
E24309686 & J013714.324-432755.15 & 24.3096866 & -43.4653196 & L4 & 24.5 & 21.2 & 20.6 & 20.3 & 206.3 \\
E24629454 & J013831.069-501432.12 & 24.6294545 & -50.2422549 & T0: & 25.2 & 21.6 & 21.1 & 20.6 & 129.2 \\
E24645139 & J013834.833-563809.96 & 24.6451397 & -56.6361008 & L5 & 22.6 & 19.3 & 18.7 & 18.2 & 70.4 \\
E24909248 & J013938.219-501321.71 & 24.9092486 & -50.2226965 & T0p & 25.1 & 21.4 & 20.9 & 20.5 & 118.2 \\
E26122567 & J014429.416-541552.38 & 26.1225673 & -54.2645496 & L3p & 23.5 & 20.4 & 19.9 & 19.6 & 177.4 \\
E27058566 & J014814.055-442513.74 & 27.0585666 & -44.4204824 & L6 & 23.2 & 20.0 & 19.4 & 19.0 & 86.2 \\
E27517244 & J015004.138-471900.33 & 27.5172445 & -47.3167589 & T0 & 24.2 & 21.3 & 20.8 & 20.4 & 116.5 \\
E28063449 & J015215.227-470423.45 & 28.0634490 & -47.0731799 & T4 & 26.1 & 21.2 & 20.8 & 21.1 & 106.6 \\
E28739193 & J015457.406-535915.88 & 28.7391936 & -53.9877439 & L8p & 23.6 & 20.3 & 19.6 & 18.9 & 71.6 \\
E28783308 & J015507.994-502439.19 & 28.7833089 & -50.4108873 & L4 & ... & ... & ... & ... & ... \\
E28854150 & J015524.996-475219.09 & 28.8541506 & -47.8719687 & T3p & 24.9 & 20.6 & 20.2 & 20.3 & 84.1 \\
E29333607 & J015720.065-443502.05 & 29.3336076 & -44.5839018 & L4 & 24.1 & 21.1 & 20.7 & 20.4 & 217.7 \\
E30317257 & J020116.141-492510.87 & 30.3172577 & -49.4196857 & T0p & 24.1 & 20.7 & 20.1 & 19.7 & 83.8 \\
E30371810 & J020129.234-442212.16 & 30.3718106 & -44.3700440 & T2p & 25.4 & 21.7 & 21.4 & 21.3 & 145.7 \\
E30505986 & J020201.436-511523.39 & 30.5059861 & -51.2564974 & L4p & ... & ... & ... & ... & ... \\
E30681788 & J020243.629-482947.66 & 30.6817883 & -48.4965712 & T3 & 25.6 & 21.5 & 21.0 & 20.9 & 117.9 \\
E30733689 & J020256.085-440320.50 & 30.7336894 & -44.0556938 & T3: & 26.9 & 22.2 & 21.8 & 22.3 & 192.1 \\
E30959320 & J020350.236-425742.49 & 30.9593201 & -42.9618027 & T3 & 24.5 & 20.7 & 20.4 & 20.3 & 88.2 \\
E32849779 & J021123.947-485838.15 & 32.8497798 & -48.9772628 & T0 & 25.3 & 21.6 & 21.2 & 21.2 & 151.5 \\
E33740628 & J021457.750-540552.83 & 33.7406283 & -54.0980070 & T1 & 24.2 & 20.3 & 20.0 & 19.7 & 76.4 \\
E34602822 & J021824.677-502624.28 & 34.6028227 & -50.4400783 & T4 & 24.3 & 19.8 & 19.3 & 19.5 & 52.6 \\
E35038169 & J022009.160-322831.82 & 35.0381695 & -32.4755070 & T3 & 25.5 & 21.5 & 21.1 & 21.6 & 139.6 \\
E36778360 & J022706.806-344957.84 & 36.7783608 & -34.8327341 & T0 & 23.6 & 19.6 & 19.2 & 18.9 & 55.3 \\
E37742895 & J023058.294-362944.03 & 37.7428953 & -36.4955632 & T5 & 24.8 & 20.3 & 20.0 & 20.3 & 64.5 \\
E38058789 & J023214.109-322617.47 & 38.0587896 & -32.4381869 & L9p & 24.7 & 21.5 & 20.9 & 20.3 & 121.2 \\
E38097795 & J023223.471-554926.72 & 38.0977960 & -55.8240897 & L6 & 23.2 & 19.9 & 19.2 & 18.7 & 76.9 \\
E38381584 & J023331.580-333004.37 & 38.3815848 & -33.5012141 & T1 & 23.9 & 21.1 & 20.8 & 20.6 & 112.5 \\
E38412847 & J023339.083-392821.81 & 38.4128477 & -39.4727245 & L3 & ... & ... & ... & ... & ... \\
E38678260 & J023442.782-340237.99 & 38.6782606 & -34.0438851 & T3: & 25.6 & 21.7 & 21.4 & 21.5 & 144.4 \\
E38751739 & J023500.417-582029.02 & 38.7517396 & -58.3413940 & L3p & 22.5 & 20.6 & 20.5 & 20.5 & 246.6 \\
E38823606 & J023517.665-361743.15 & 38.8236063 & -36.2953206 & T4 & 25.7 & 21.7 & 21.4 & 21.6 & 136.0 \\
E39303772 & J023712.905-514426.81 & 39.3037722 & -51.7407808 & L3p & 22.6 & 19.3 & 18.9 & 18.5 & 108.9 \\
E39373280 & J023729.587-583356.81 & 39.3732809 & -58.5657797 & T3 & ... & ... & ... & ... & ... \\
E39618153 & J023828.356-432120.79 & 39.6181539 & -43.3557738 & T3 & 25.1 & 20.7 & 20.2 & 20.4 & 86.9 \\
E39819651 & J023916.716-370353.34 & 39.8196511 & -37.0648157 & T5 & 25.6 & 20.9 & 20.4 & 20.9 & 82.2 \\
E39852088 & J023924.501-504755.65 & 39.8520882 & -50.7987927 & T1p & 24.5 & 21.3 & 20.9 & 20.7 & 119.6 \\
E39858671 & J023926.081-434854.57 & 39.8586714 & -43.8151591 & L7 & 24.0 & 20.8 & 20.3 & 19.9 & 114.7 \\
E40368661 & J024128.478-393609.54 & 40.3686617 & -39.6026504 & L6: & 23.4 & 20.0 & 19.4 & 18.8 & 82.2 \\
E40513005 & J024203.121-442555.16 & 40.5130052 & -44.4319891 & T4 & 25.4 & 20.9 & 20.5 & 21.0 & 97.9 \\
E40514494 & J024203.478-592205.40 & 40.5144950 & -59.3681662 & L4 & 23.3 & 20.1 & 19.6 & 19.2 & 125.4 \\
E40611596 & J024226.783-371119.32 & 40.6115963 & -37.1887004 & T7 & 25.6 & 21.3 & 20.8 & 21.2 & 54.0 \\
E40739066 & J024257.375-372621.11 & 40.7390665 & -37.4391959 & T2p & 26.1 & 21.8 & 21.4 & 21.2 & 145.7 \\
E40885906 & J024332.617-381106.87 & 40.8859069 & -38.1852420 & L4p & 23.8 & 20.6 & 20.1 & 19.7 & 157.3 \\
E41163779 & J024439.307-531438.84 & 41.1637798 & -53.2441227 & T4p & 24.2 & 20.0 & 19.7 & 19.9 & 61.3 \\
E41200018 & J024448.004-384811.43 & 41.2000182 & -38.8031759 & L7p & 24.3 & 21.3 & 20.6 & 20.2 & 134.8 \\
E41514159 & J024603.398-612631.30 & 41.5141600 & -61.4420285 & T0p & ... & ... & ... & ... & ... \\
E41982508 & J024755.802-595256.18 & 41.9825087 & -59.8822718 & L5p & ... & ... & ... & ... & ... \\
E42031636 & J024807.592-424427.94 & 42.0316363 & -42.7410954 & T1 & 24.1 & 21.4 & 21.2 & 21.1 & 141.8 \\
E42062126 & J024814.910-624338.24 & 42.0621261 & -62.7272897 & T1p & 23.7 & 20.6 & 20.2 & 19.9 & 84.7 \\
E42066437 & J024815.945-434833.79 & 42.0664377 & -43.8093852 & T1p & 24.8 & 20.7 & 20.3 & 20.1 & 92.0 \\
E42217824 & J024852.277-604341.47 & 42.2178242 & -60.7281862 & L3 & 24.0 & 21.2 & 20.9 & 20.8 & 290.7 \\
E42276413 & J024906.339-472248.76 & 42.2764135 & -47.3802121 & L4 & 23.2 & 21.0 & 20.8 & 20.8 & 245.6 \\
E42338153 & J024921.156-493831.70 & 42.3381538 & -49.6421377 & L3p & 24.0 & 21.1 & 20.6 & 20.4 & 252.8 \\
E42398349 & J024935.603-493743.61 & 42.3983497 & -49.6287803 & T0p & 23.9 & 20.9 & 20.4 & 20.1 & 98.0 \\
E42450023 & J024948.005-504456.66 & 42.4500240 & -50.7490735 & T4p & 25.3 & 21.8 & 21.3 & 21.8 & 140.7 \\
E42513442 & J025003.226-361817.75 & 42.5134427 & -36.3049308 & T3 & 25.3 & 20.9 & 20.5 & 20.6 & 95.7 \\
E42527810 & J025006.674-573322.03 & 42.5278101 & -57.5561197 & L9 & 24.3 & 21.2 & 20.6 & 20.1 & 107.6 \\
E43119713 & J025228.731-520505.20 & 43.1197134 & -52.0847778 & L3 & 24.2 & 20.9 & 20.3 & 20.0 & 212.4 \\
E43186127 & J025244.670-592811.90 & 43.1861279 & -59.4699715 & L9 & 23.7 & 20.5 & 19.9 & 19.5 & 81.7 \\
E43215080 & J025251.619-414417.73 & 43.2150804 & -41.7382578 & L6p & 23.9 & 20.7 & 20.1 & 19.6 & 114.8 \\
E43424353 & J025341.844-512600.07 & 43.4243531 & -51.4333533 & T1 & 24.8 & 21.1 & 20.7 & 20.5 & 107.8 \\
E43439839 & J025345.561-472913.55 & 43.4398393 & -47.4870963 & T0 & 23.8 & 20.3 & 19.8 & 19.4 & 72.6 \\
E43637718 & J025433.052-513600.62 & 43.6377182 & -51.6001719 & T4 & 25.2 & 21.0 & 20.5 & 20.8 & 93.6 \\
E43683073 & J025443.937-374752.73 & 43.6830736 & -37.7979818 & L5 & 24.8 & 21.4 & 20.9 & 20.4 & 193.0 \\
E43760577 & J025502.538-404026.56 & 43.7605777 & -40.6740443 & L5: & ... & ... & ... & ... & ... \\
E44332889 & J025719.893-412902.17 & 44.3328899 & -41.4839348 & T0 & 24.5 & 21.0 & 20.5 & 20.2 & 100.8 \\
E45009738 & J030002.337-343847.63 & 45.0097385 & -34.6465650 & T5 & 24.1 & 19.8 & 19.2 & 19.6 & 46.0 \\
E45057264 & J030013.743-632048.25 & 45.0572647 & -63.3467368 & L9p & 24.7 & 21.3 & 20.5 & 19.6 & 94.2 \\
E45125203 & J030030.048-351638.41 & 45.1252030 & -35.2773376 & T4: & ... & 22.0 & 21.5 & 22.0 & 152.5 \\
E45539035 & J030209.368-522038.34 & 45.5390353 & -52.3439829 & T2 & 25.0 & 21.2 & 20.8 & 20.6 & 109.0 \\
E45590216 & J030221.651-370106.21 & 45.5902166 & -37.0183915 & T4 & 25.9 & 21.5 & 21.1 & 21.1 & 115.2 \\
E45612609 & J030227.026-574000.77 & 45.6126091 & -57.6668792 & L9 & ... & ... & ... & ... & ... \\
E45725363 & J030254.087-455721.48 & 45.7253633 & -45.9559677 & T3p & 26.3 & 21.0 & 20.6 & 21.1 & 113.1 \\
E45746654 & J030259.197-614547.41 & 45.7466547 & -61.7631696 & T3 & 24.2 & 19.9 & 19.6 & 19.6 & 61.6 \\
E45907198 & J030337.727-464029.55 & 45.9071987 & -46.6748738 & T3 & 24.8 & 20.7 & 20.4 & 20.7 & 96.4 \\
E46376957 & J030530.469-400055.39 & 46.3769571 & -40.0153856 & T1p & 22.5 & 19.3 & 19.0 & 18.9 & 61.5 \\
E46413024 & J030539.125-562930.19 & 46.4130249 & -56.4917191 & L4 & 23.2 & 20.1 & 19.5 & 19.1 & 120.7 \\
E46439886 & J030545.572-450239.71 & 46.4398867 & -45.0443628 & T0p & 24.6 & 20.7 & 20.3 & 20.1 & 94.6 \\
E46755289 & J030701.269-332023.43 & 46.7552897 & -33.3398428 & T0 & 23.9 & 20.9 & 20.4 & 20.1 & 98.0 \\
E47011857 & J030802.845-383302.75 & 47.0118578 & -38.5507643 & T5 & ... & ... & ... & ... & ... \\
E47041536 & J030809.968-605120.51 & 47.0415362 & -60.8556967 & T3 & 22.8 & 18.4 & 18.0 & 18.0 & 29.9 \\
E47092529 & J030822.207-505219.10 & 47.0925299 & -50.8719713 & L3 & 23.4 & 20.4 & 20.1 & 20.0 & 202.1 \\
E47309205 & J030914.209-532840.68 & 47.3092058 & -53.4779677 & L4p & ... & ... & ... & ... & ... \\
E47362714 & J030927.051-512413.96 & 47.3627144 & -51.4038794 & L3p & 23.8 & 20.5 & 20.0 & 19.7 & 182.4 \\
E47777372 & J031106.569-530335.73 & 47.7773723 & -53.0599252 & L4p & 24.0 & 20.7 & 20.2 & 19.9 & 171.6 \\
E47869915 & J031128.779-374611.08 & 47.8699158 & -37.7697456 & T3p & 25.4 & 21.3 & 20.9 & 21.2 & 120.8 \\
E47907663 & J031137.839-544213.23 & 47.9076635 & -54.7036765 & T5 & 25.7 & 21.3 & 20.8 & 21.3 & 98.0 \\
E47951867 & J031148.448-353348.11 & 47.9518671 & -35.5633634 & L4p & 23.3 & 20.1 & 19.6 & 19.2 & 127.2 \\
E48111597 & J031226.783-552143.31 & 48.1115973 & -55.3620315 & T1 & 25.8 & 21.8 & 21.4 & 21.4 & 160.6 \\
E48401527 & J031336.366-350622.98 & 48.4015277 & -35.1063838 & T3: & 26.3 & 22.4 & 22.0 & 22.4 & 207.9 \\
E48418108 & J031340.346-385646.15 & 48.4181086 & -38.9461522 & L4 & 24.2 & 21.0 & 20.5 & 20.1 & 191.3 \\
E48572183 & J031417.324-611428.42 & 48.5721838 & -61.2412282 & T3 & 25.4 & 21.2 & 20.8 & 21.1 & 115.7 \\
E48761399 & J031502.735-332007.55 & 48.7613991 & -33.3354312 & T3p & 25.2 & 21.4 & 21.0 & 20.8 & 113.9 \\
E48769989 & J031504.797-542344.22 & 48.7699898 & -54.3956176 & T3 & 24.5 & 20.6 & 20.3 & 20.4 & 87.9 \\
E49012969 & J031603.112-440601.40 & 49.0129697 & -44.1003893 & L7 & ... & ... & ... & ... & ... \\
E49154118 & J031636.988-535633.45 & 49.1541190 & -53.9426258 & L4 & 22.4 & 19.1 & 18.5 & 18.1 & 77.4 \\
E49529510 & J031807.082-433805.07 & 49.5295109 & -43.6347406 & T3p & 25.6 & 21.2 & 20.7 & 21.2 & 115.3 \\
E49605075 & J031825.218-553519.59 & 49.6050759 & -55.5887755 & L3p & 24.3 & 21.6 & 21.1 & 20.8 & 303.6 \\
E49636240 & J031832.697-490426.53 & 49.6362406 & -49.0740373 & L4 & 23.7 & 20.8 & 20.5 & 20.3 & 202.6 \\
E49710632 & J031850.551-423524.11 & 49.7106326 & -42.5900294 & T0 & 24.2 & 21.2 & 20.8 & 20.6 & 118.8 \\
E50046070 & J032011.056-420008.12 & 50.0460706 & -42.0022552 & T3 & 25.6 & 22.0 & 21.5 & 21.3 & 140.1 \\
E50114873 & J032027.569-322755.11 & 50.1148737 & -32.4653082 & L5p & 22.7 & 19.3 & 18.8 & 18.4 & 76.5 \\
E50159629 & J032038.311-525641.54 & 50.1596299 & -52.9448731 & T4 & 25.6 & 22.0 & 21.5 & 21.9 & 153.6 \\
E50282803 & J032107.872-604351.84 & 50.2828038 & -60.7310667 & L3 & 23.6 & 20.3 & 19.8 & 19.5 & 169.1 \\
E50374407 & J032129.857-393816.46 & 50.3744073 & -39.6379062 & L4: & 24.6 & 21.7 & 21.2 & 20.8 & 266.0 \\
E50682116 & J032243.707-445812.52 & 50.6821165 & -44.9701431 & T3: & 25.0 & 21.6 & 21.3 & 21.3 & 137.1 \\
E50881211 & J032331.490-270856.56 & 50.8812112 & -27.1490458 & L5: & 24.4 & 21.3 & 20.9 & 20.7 & 204.6 \\
E50922458 & J032341.389-385014.08 & 50.9224581 & -38.8372435 & T3p & 25.0 & 21.0 & 20.5 & 20.8 & 102.5 \\
E51104654 & J032425.117-265840.69 & 51.1046546 & -26.9779696 & L5p & 24.4 & 20.6 & 20.2 & 19.9 & 149.2 \\
E51352462 & J032524.591-455432.16 & 51.3524626 & -45.9089339 & L4 & 24.4 & 21.2 & 20.6 & 20.2 & 201.9 \\
E51381746 & J032531.619-331740.50 & 51.3817467 & -33.2945845 & L4 & 24.7 & 21.6 & 21.2 & 20.8 & 265.0 \\
E51544740 & J032610.737-290837.54 & 51.5447401 & -29.1437605 & L3: & 24.0 & 21.0 & 20.6 & 20.3 & 246.0 \\
E51654984 & J032637.196-453600.12 & 51.6549848 & -45.6000321 & L4p & 23.9 & 20.6 & 20.0 & 19.6 & 152.9 \\
E51910200 & J032738.448-603825.56 & 51.9102007 & -60.6404335 & T6: & 25.0 & 20.9 & 20.5 & 21.0 & 67.7 \\
E51952972 & J032748.713-322438.39 & 51.9529729 & -32.4106643 & T3 & 23.9 & 20.0 & 19.7 & 19.9 & 68.5 \\
E52216752 & J032852.020-433655.89 & 52.2167524 & -43.6155246 & T4p & 25.1 & 21.0 & 20.5 & 20.4 & 83.8 \\
E52334339 & J032920.241-284848.56 & 52.3343394 & -28.8134892 & L4p & 24.4 & 21.4 & 21.1 & 20.9 & 262.9 \\
E52905694 & J033137.366-293927.70 & 52.9056946 & -29.6576947 & T0: & 24.6 & 21.5 & 21.0 & 20.7 & 128.5 \\
E53241738 & J033258.017-505949.62 & 53.2417384 & -50.9971174 & T3 & 25.4 & 21.2 & 20.8 & 20.8 & 106.5 \\
E53736191 & J033456.685-510422.26 & 53.7361913 & -51.0728505 & T6p & 25.6 & 21.0 & 20.6 & 21.0 & 69.3 \\
E54504908 & J033801.178-385200.02 & 54.5049084 & -38.8666723 & T7 & 25.6 & 21.3 & 20.8 & 21.2 & 54.6 \\
E55076090 & J034018.261-523231.10 & 55.0760900 & -52.5419723 & T3 & 24.5 & 21.5 & 21.1 & 21.5 & 134.6 \\
E55936416 & J034344.739-484647.65 & 55.9364164 & -48.7799031 & L4p & ... & ... & ... & ... & ... \\
E56105791 & J034425.389-503022.20 & 56.1057916 & -50.5061658 & L4: & 25.0 & 22.0 & 21.5 & 21.0 & 293.4 \\
E56530599 & J034607.343-304513.51 & 56.5306000 & -30.7537515 & L4 & 23.6 & 20.5 & 19.9 & 19.5 & 147.3 \\
E56750238 & J034700.057-513734.85 & 56.7502389 & -51.6263468 & L4 & 24.0 & 20.9 & 20.6 & 20.3 & 206.0 \\
E56892223 & J034734.133-492612.71 & 56.8922231 & -49.4368637 & L3p & ... & ... & ... & ... & ... \\
E56997812 & J034759.474-420747.38 & 56.9978123 & -42.1298280 & T3 & 26.1 & 21.6 & 21.2 & 21.2 & 130.8 \\
E57044212 & J034810.610-473500.85 & 57.0442120 & -47.5835692 & L7: & ... & ... & ... & ... & ... \\
E57105627 & J034825.350-501644.69 & 57.1056276 & -50.2790798 & T5: & 25.0 & 21.0 & 20.6 & 20.8 & 81.7 \\
E57285928 & J034908.622-493944.44 & 57.2859289 & -49.6623450 & L5p & 25.5 & 22.3 & 21.8 & 21.7 & 322.5 \\
E57458886 & J034950.132-421753.00 & 57.4588866 & -42.2980553 & T3 & ... & ... & ... & ... & ... \\
E57487270 & J034956.944-505506.74 & 57.4872706 & -50.9185382 & T3 & 24.1 & 21.2 & 21.0 & 20.9 & 116.6 \\
E57668181 & J035040.363-330740.34 & 57.6681811 & -33.1278723 & T1p & ... & ... & ... & ... & ... \\
E57987531 & J035157.007-465209.07 & 57.9875319 & -46.8691856 & L9 & 24.5 & 21.0 & 20.5 & 20.0 & 102.8 \\
E58029219 & J035207.012-494720.79 & 58.0292194 & -49.7891078 & T1: & 25.5 & 22.3 & 21.9 & 21.6 & 187.1 \\
E58125670 & J035230.160-492546.91 & 58.1256705 & -49.4296969 & L9p & 25.7 & 22.4 & 21.7 & 21.0 & 170.3 \\
E58133908 & J035232.137-484235.95 & 58.1339080 & -48.7099862 & T4p & 26.6 & 22.3 & 21.9 & 22.1 & 172.1 \\
E58141447 & J035233.947-334724.90 & 58.1414470 & -33.7902490 & T0 & ... & ... & ... & ... & ... \\
E58150501 & J035236.120-553810.60 & 58.1505012 & -55.6362774 & L3p & 23.0 & 20.5 & 20.3 & 20.2 & 221.1 \\
E58217959 & J035252.310-493517.49 & 58.2179593 & -49.5881912 & T1p & 24.7 & 21.7 & 21.4 & 21.1 & 147.1 \\
E58271916 & J035305.259-614137.56 & 58.2719162 & -61.6937659 & L4p & 23.1 & 19.9 & 19.5 & 19.3 & 127.9 \\
E58657287 & J035437.748-502154.33 & 58.6572873 & -50.3650903 & T4: & 25.5 & 22.5 & 22.1 & 21.8 & 166.7 \\
E58694500 & J035446.680-485428.25 & 58.6945009 & -48.9078466 & T3p & 25.1 & 22.3 & 21.9 & 22.2 & 194.8 \\
E59006209 & J035601.490-321201.85 & 59.0062098 & -32.2005153 & T3p & ... & ... & ... & ... & ... \\
E59314500 & J035715.480-483148.94 & 59.3145004 & -48.5302607 & T5 & 26.5 & 22.2 & 21.9 & 22.3 & 157.9 \\
E59361728 & J035726.814-532320.30 & 59.3617286 & -53.3889728 & T3 & 23.4 & 19.5 & 19.1 & 18.9 & 46.8 \\
E59451460 & J035748.350-594119.79 & 59.4514606 & -59.6888303 & L9p & 23.9 & 20.7 & ... & 19.4 & ... \\
E59643893 & J035834.534-465657.75 & 59.6438933 & -46.9493758 & L6p & 25.0 & 21.5 & 21.0 & 20.4 & 172.4 \\
E59850444 & J035924.106-362513.04 & 59.8504443 & -36.4202880 & L3p & 24.3 & 21.1 & 20.7 & 20.5 & 262.0 \\
E60098164 & J040023.559-463955.44 & 60.0981644 & -46.6654008 & T6: & 26.5 & 22.1 & 21.7 & 22.2 & 116.7 \\
E60231425 & J040055.542-473954.49 & 60.2314256 & -47.6651364 & L6: & 25.5 & 22.4 & 21.8 & 21.4 & 262.9 \\
E60426704 & J040142.408-463652.75 & 60.4267040 & -46.6146525 & T3: & 27.1 & 22.6 & 22.2 & 21.9 & 191.6 \\
E60645555 & J040234.933-465239.85 & 60.6455552 & -46.8777365 & T4 & 27.4 & 22.9 & 22.6 & 22.6 & 225.6 \\
E60656649 & J040237.595-363857.55 & 60.6566497 & -36.6493182 & T4 & 24.8 & 20.6 & 20.2 & 20.1 & 73.6 \\
E60760135 & J040302.432-362348.17 & 60.7601352 & -36.3967134 & T3p & 25.2 & 21.2 & 20.8 & 20.9 & 110.8 \\
E60778943 & J040306.946-360417.35 & 60.7789439 & -36.0714859 & T4p & 24.8 & 20.4 & 20.1 & 20.4 & 77.4 \\
E60803054 & J040312.733-360721.05 & 60.8030547 & -36.1225135 & T0: & 26.1 & 22.6 & 22.3 & 22.1 & 237.4 \\
E60850554 & J040324.133-341908.13 & 60.8505547 & -34.3189245 & L4p & 23.9 & 20.8 & 20.2 & 19.7 & 164.2 \\
E60868379 & J040328.411-202655.38 & 60.8683799 & -20.4487166 & L4 & 24.2 & 21.1 & 20.6 & 20.2 & 203.3 \\
E61000338 & J040400.081-222833.05 & 61.0003387 & -22.4758464 & L7 & 23.9 & 20.7 & 20.0 & 19.5 & 98.9 \\
E61201221 & J040448.293-465321.49 & 61.2012218 & -46.8893024 & L4: & 24.4 & 22.0 & 21.7 & 21.6 & 359.4 \\
E61249736 & J040459.936-643249.84 & 61.2497361 & -64.5471773 & T3c & 23.5 & 19.1 & 18.8 & 18.9 & 43.9 \\
E61293433 & J040510.424-373350.35 & 61.2934334 & -37.5639858 & T5 & 24.6 & 20.4 & 20.0 & 20.3 & 63.7 \\
E61312314 & J040514.955-562230.50 & 61.3123141 & -56.3751404 & L4p & 23.7 & 20.5 & 20.0 & 19.7 & 156.6 \\
E61315495 & J040515.718-623810.44 & 61.3154952 & -62.6362345 & L6: & 23.8 & 20.9 & 20.3 & 20.0 & 134.1 \\
E61539870 & J040609.568-500505.85 & 61.5398706 & -50.0849591 & T4: & 25.5 & 21.9 & 21.6 & 21.9 & 154.5 \\
E61540473 & J040609.713-470141.24 & 61.5404734 & -47.0281223 & L3p & 24.8 & 21.4 & 20.9 & 20.4 & 268.3 \\
E61621436 & J040629.144-292552.20 & 61.6214366 & -29.4311654 & T1 & 23.5 & 20.1 & 19.6 & 19.3 & 64.9 \\
E61650260 & J040636.062-315934.53 & 61.6502610 & -31.9929266 & L4 & 24.1 & 21.1 & 20.6 & 20.2 & 203.7 \\
E61736313 & J040656.715-494205.85 & 61.7363134 & -49.7016263 & T4: & 26.6 & 22.7 & 22.3 & 22.5 & 205.5 \\
E61819290 & J040716.629-500134.85 & 61.8192906 & -50.0263476 & T0 & 23.4 & 20.3 & 20.0 & 19.6 & 78.9 \\
E61842760 & J040722.262-493546.45 & 61.8427605 & -49.5962358 & T1p & 24.7 & 21.8 & 21.4 & 21.2 & 149.7 \\
E61889921 & J040733.581-350705.94 & 61.8899218 & -35.1183181 & L4 & 23.0 & 19.8 & 19.2 & 18.9 & 108.8 \\
E61893581 & J040734.459-305006.39 & 61.8935817 & -30.8351074 & L4: & 25.1 & 21.8 & 21.2 & 20.8 & 270.7 \\
E61970862 & J040753.007-561608.11 & 61.9708629 & -56.2689189 & L5 & 23.2 & 19.9 & 19.4 & 18.9 & 96.9 \\
E62005521 & J040801.325-414924.39 & 62.0055214 & -41.8234424 & L6 & ... & ... & ... & ... & ... \\
E62173094 & J040841.542-203604.47 & 62.1730948 & -20.6012409 & T5 & 24.7 & 20.3 & 20.0 & 20.2 & 62.3 \\
E62243339 & J040858.401-502043.13 & 62.2433392 & -50.3453133 & T5: & 27.0 & 22.3 & 21.9 & 22.1 & 151.1 \\
E62275985 & J040906.236-260151.90 & 62.2759850 & -26.0310820 & T4 & 25.9 & 21.6 & 21.3 & 21.3 & 124.8 \\
E62382407 & J040931.777-440410.82 & 62.3824077 & -44.0696737 & L9: & 24.6 & 21.3 & 20.9 & 20.5 & 126.8 \\
E62470564 & J040952.935-350433.30 & 62.4705641 & -35.0759158 & T3 & 25.5 & 21.7 & 21.3 & 21.3 & 135.5 \\
E62474324 & J040953.837-523813.06 & 62.4743250 & -52.6369622 & L4p & 23.0 & 19.7 & 19.3 & 19.0 & 111.9 \\
E62582590 & J041019.821-460806.95 & 62.5825905 & -46.1352646 & T4 & 25.3 & 22.9 & 22.6 & 22.6 & 225.1 \\
E62592669 & J041022.240-590444.74 & 62.5926698 & -59.0790959 & L4 & 23.1 & 20.1 & 19.6 & 19.3 & 129.6 \\
E62662193 & J041038.926-480541.06 & 62.6621938 & -48.0947389 & L4p & ... & ... & ... & ... & ... \\
E62677192 & J041042.526-184412.97 & 62.6771925 & -18.7369355 & L8 & 24.3 & 21.1 & 20.5 & 20.0 & 110.2 \\
E62759601 & J041102.304-494734.47 & 62.7596010 & -49.7929069 & T3: & 25.6 & 22.0 & 21.5 & 21.5 & 149.3 \\
E62810265 & J041114.463-330319.34 & 62.8102660 & -33.0553724 & L4: & 23.9 & 20.5 & 20.0 & 19.6 & 152.3 \\
E62849787 & J041123.948-301023.47 & 62.8497873 & -30.1731850 & L7p & 23.4 & 20.4 & 19.8 & 19.2 & 86.5 \\
E62855071 & J041125.217-320541.59 & 62.8550711 & -32.0948850 & L9 & 24.9 & 21.0 & 20.6 & 20.3 & 113.0 \\
E62948519 & J041147.644-284802.94 & 62.9485199 & -28.8008179 & L6 & 24.1 & 21.1 & 20.7 & 20.4 & 162.5 \\
E63106502 & J041225.560-373302.77 & 63.1065024 & -37.5507699 & T7 & 26.7 & 22.8 & 22.4 & 22.9 & 117.9 \\
E63192243 & J041246.138-272202.68 & 63.1922436 & -27.3674104 & L5p & ... & ... & ... & ... & ... \\
E63218280 & J041252.387-264636.31 & 63.2182807 & -26.7767539 & L6p & ... & ... & ... & ... & ... \\
E63236415 & J041256.739-331902.39 & 63.2364151 & -33.3173316 & T3 & 26.8 & 22.3 & 21.9 & 22.2 & 192.0 \\
E63351200 & J041324.288-193750.32 & 63.3512007 & -19.6306449 & T3p & 25.0 & 20.7 & 20.3 & 20.2 & 83.0 \\
E63542535 & J041410.208-624345.79 & 63.5425355 & -62.7293869 & L9 & 25.6 & 21.9 & 21.5 & 21.1 & 167.8 \\
E63824469 & J041517.872-191420.39 & 63.8244695 & -19.2389961 & L3p & 24.5 & 21.2 & 20.6 & 20.2 & 240.6 \\
E63897277 & J041535.346-420712.21 & 63.8972771 & -42.1200591 & T6 & 27.3 & 22.2 & 21.9 & 22.4 & 131.0 \\
E64000740 & J041600.177-292004.75 & 64.0007410 & -29.3346523 & T2 & 25.2 & 21.5 & 21.1 & 20.9 & 125.9 \\
E64068561 & J041616.454-491835.88 & 64.0685612 & -49.3099680 & T7 & 26.0 & 21.9 & 21.4 & 21.9 & 74.0 \\
E64079916 & J041619.179-185428.72 & 64.0799160 & -18.9079784 & T3 & 24.2 & 22.0 & 21.9 & 21.9 & 177.6 \\
E64139658 & J041633.518-261120.82 & 64.1396590 & -26.1891153 & L4: & 24.1 & 21.2 & 20.9 & 20.8 & 248.7 \\
E64201775 & J041648.426-251309.17 & 64.2017754 & -25.2192142 & L4 & 23.7 & 20.4 & 19.9 & 19.6 & 151.5 \\
E64233211 & J041655.970-385210.38 & 64.2332113 & -38.8695513 & T3 & 25.0 & 21.2 & 20.7 & 20.4 & 96.8 \\
E64378464 & J041730.831-473421.55 & 64.3784643 & -47.5726524 & T0 & 23.6 & 20.8 & 20.2 & 19.8 & 87.6 \\
E64398995 & J041735.758-425739.27 & 64.3989957 & -42.9609094 & L3p & 23.4 & 20.2 & 19.7 & 19.4 & 163.9 \\
E64536027 & J041808.646-472227.73 & 64.5360272 & -47.3743686 & L6: & 24.7 & 21.6 & 20.9 & 20.4 & 169.1 \\
E64627619 & J041830.628-492504.71 & 64.6276200 & -49.4179755 & L5: & 22.9 & 19.5 & 19.0 & 18.6 & 81.6 \\
E64738950 & J041857.348-370305.19 & 64.7389503 & -37.0514426 & L9p & 24.4 & 21.1 & 20.5 & 20.0 & 102.9 \\
E64752447 & J041900.587-503303.14 & 64.7524470 & -50.5508713 & T4p & 25.6 & 21.1 & 20.8 & 20.9 & 100.4 \\
E65065422 & J042015.701-490358.37 & 65.0654220 & -49.0662150 & T0: & ... & ... & ... & ... & ... \\
E65066587 & J042015.981-184301.90 & 65.0665876 & -18.7171954 & T0 & 23.9 & 20.9 & 20.3 & 20.0 & 92.3 \\
E65098026 & J042023.526-240416.87 & 65.0980265 & -24.0713536 & T3p & 24.7 & 20.8 & 20.5 & 20.4 & 92.6 \\
E65108441 & J042026.025-452253.21 & 65.1084413 & -45.3814472 & T1 & 23.8 & 20.6 & 20.3 & 19.9 & 85.9 \\
E65110998 & J042026.639-480136.41 & 65.1109987 & -48.0267797 & L3: & 24.3 & 21.1 & 20.6 & 20.2 & 234.0 \\
E65145125 & J042034.830-463849.27 & 65.1451254 & -46.6470207 & T3p & 26.1 & 22.4 & 22.1 & 21.9 & 186.1 \\
E65213288 & J042051.189-645045.49 & 65.2132889 & -64.8459695 & T3p & 24.8 & 20.8 & 20.5 & 20.6 & 95.8 \\
E65275006 & J042106.001-652832.81 & 65.2750062 & -65.4757802 & T3 & 23.8 & 19.7 & 19.3 & 19.3 & 53.6 \\
E65389434 & J042133.464-461352.81 & 65.3894340 & -46.2313357 & T4p & 26.5 & 21.8 & 21.4 & 21.8 & 144.6 \\
E65409973 & J042138.393-235922.60 & 65.4099735 & -23.9896101 & L4: & 23.1 & 20.8 & 20.6 & 20.4 & 208.7 \\
E65442887 & J042146.292-225140.48 & 65.4428874 & -22.8612442 & L4p & 23.9 & 20.9 & 20.4 & 20.0 & 185.4 \\
E65557321 & J042213.757-283855.76 & 65.5573218 & -28.6488234 & T0 & ... & ... & ... & ... & ... \\
E65621121 & J042229.069-630920.29 & 65.6211219 & -63.1556352 & T4p & 25.3 & 21.1 & 20.7 & 21.0 & 101.6 \\
E65950832 & J042348.199-201019.25 & 65.9508321 & -20.1720154 & T5 & 25.3 & 21.0 & 20.6 & 21.1 & 88.7 \\
E65975779 & J042354.187-465159.12 & 65.9757792 & -46.8664230 & T8p & 26.3 & 23.0 & 22.6 & 23.1 & 76.1 \\
E66068698 & J042416.487-473642.62 & 66.0686986 & -47.6118390 & T3: & 26.9 & 23.3 & 23.0 & 23.3 & 320.0 \\
E66372064 & J042529.295-235525.85 & 66.3720642 & -23.9238477 & T2 & 25.3 & 21.3 & 21.0 & 20.9 & 121.1 \\
E66673745 & J042641.698-514445.71 & 66.6737456 & -51.7460313 & T3 & 26.4 & 21.5 & 21.0 & 20.9 & 115.7 \\
E66848821 & J042723.717-524033.17 & 66.8488212 & -52.6758796 & T5: & 26.1 & 21.7 & 21.4 & 21.8 & 125.2 \\
E66888003 & J042733.120-213507.12 & 66.8880035 & -21.5853113 & T3 & 26.5 & 22.7 & 22.2 & 22.7 & 232.7 \\
E66949129 & J042747.791-195442.90 & 66.9491298 & -19.9119157 & T5 & 25.1 & 20.5 & 20.1 & 20.5 & 68.1 \\
E67201592 & J042848.382-260738.13 & 67.2015927 & -26.1272573 & T6 & 25.8 & 22.2 & 21.6 & 22.1 & 114.0 \\
E67628671 & J043030.881-255734.31 & 67.6286712 & -25.9595316 & T3 & 24.6 & 20.6 & 20.2 & 20.2 & 83.3 \\
E67681658 & J043043.598-583354.09 & 67.6816588 & -58.5650265 & T5 & 25.0 & 21.4 & 21.1 & 21.3 & 103.5 \\
E67682166 & J043043.720-661204.61 & 67.6821668 & -66.2012812 & T3 & ... & ... & ... & ... & ... \\
E68235169 & J043256.440-213415.00 & 68.2351698 & -21.5708346 & T3: & 25.7 & 21.9 & 21.4 & 21.8 & 157.1 \\
E68278376 & J043306.810-460238.74 & 68.2783762 & -46.0440954 & T5 & 24.7 & 20.4 & 20.1 & 20.3 & 66.0 \\
E68315246 & J043315.659-244504.53 & 68.3152461 & -24.7512577 & T3 & 24.1 & 19.9 & 19.6 & 19.7 & 63.7 \\
E68583967 & J043420.152-284952.48 & 68.5839673 & -28.8312456 & T5 & 25.7 & 21.3 & 20.9 & 21.2 & 98.3 \\
E68857084 & J043525.700-414915.15 & 68.8570846 & -41.8208758 & T4p & 25.1 & 20.6 & 20.2 & 20.5 & 79.8 \\
E68887492 & J043532.998-421433.03 & 68.8874923 & -42.2425091 & L4 & 23.7 & 20.8 & 20.2 & 19.9 & 173.7 \\
E68919054 & J043540.573-414344.25 & 68.9190550 & -41.7289590 & T3 & 24.7 & 20.7 & 20.3 & 20.2 & 84.9 \\
E69012599 & J043603.023-574906.52 & 69.0125996 & -57.8184780 & T6 & 25.5 & 20.9 & 20.5 & 20.9 & 66.7 \\
E69018063 & J043604.335-640458.21 & 69.0180638 & -64.0828368 & L3 & 23.3 & 20.3 & 19.7 & 19.3 & 157.0 \\
E69073391 & J043617.613-495041.73 & 69.0733914 & -49.8449262 & T0p & 23.3 & 20.1 & 19.7 & 19.3 & 68.4 \\
E69102252 & J043624.540-332811.62 & 69.1022530 & -33.4698952 & T0: & 24.8 & 21.4 & 20.9 & 20.4 & 116.4 \\
E69214735 & J043651.536-192820.20 & 69.2147353 & -19.4722780 & L7p & 24.2 & 21.4 & 21.0 & 20.8 & 167.2 \\
E69634284 & J043832.228-475325.57 & 69.6342845 & -47.8904354 & L7p & 22.8 & 19.6 & 18.9 & 18.3 & 57.1 \\
E69866009 & J043927.842-552645.09 & 69.8660093 & -55.4458576 & L4 & ... & ... & ... & ... & ... \\
E69873203 & J043929.568-493720.45 & 69.8732030 & -49.6223461 & L4 & 24.1 & 21.1 & 20.5 & 20.1 & 190.4 \\
E70008973 & J044002.153-573105.56 & 70.0089735 & -57.5182107 & L3 & 23.5 & 20.6 & 20.0 & 19.6 & 179.7 \\
E70303184 & J044112.764-290429.60 & 70.3031843 & -29.0748895 & T1 & 24.8 & 20.8 & 20.4 & 20.1 & 92.8 \\
E70358306 & J044125.993-311346.52 & 70.3583069 & -31.2295881 & T3 & 25.7 & 21.4 & 20.9 & 20.8 & 109.2 \\
E70444400 & J044146.656-330134.76 & 70.4444006 & -33.0263209 & L4p & 24.4 & 21.2 & 20.7 & 20.2 & 206.6 \\
E70446447 & J044147.147-212716.63 & 70.4464474 & -21.4546195 & L7p & 24.1 & 20.9 & 20.2 & 19.7 & 107.4 \\
E70514175 & J044203.402-391812.49 & 70.5141756 & -39.3034690 & L4 & 22.7 & 19.5 & 19.0 & 18.7 & 98.9 \\
E70579675 & J044219.122-372602.90 & 70.5796752 & -37.4341381 & L5: & 24.1 & 20.8 & 20.1 & 19.7 & 138.7 \\
E70656507 & J044237.561-202308.36 & 70.6565076 & -20.3856562 & L5 & 22.8 & 19.6 & 19.0 & 18.6 & 84.1 \\
E70741185 & J044257.884-394428.06 & 70.7411852 & -39.7411276 & T3p & 26.1 & 21.5 & 21.2 & 21.4 & 136.4 \\
E70766913 & J044304.059-455022.89 & 70.7669131 & -45.8396906 & T4p & 24.7 & 20.3 & 20.0 & 20.5 & 76.6 \\
E70792453 & J044310.188-455155.06 & 70.7924537 & -45.8652934 & T5p & 25.1 & 20.6 & 20.2 & 20.6 & 71.7 \\
E70918431 & J044340.423-511825.13 & 70.9184313 & -51.3069805 & L6p & 22.5 & 19.4 & 18.5 & 18.1 & 56.4 \\
E70938271 & J044345.185-455723.79 & 70.9382719 & -45.9566092 & T5 & 24.7 & 20.0 & 19.6 & 20.0 & 55.3 \\
E71015693 & J044403.766-214349.31 & 71.0156932 & -21.7303643 & L4p & 23.5 & 20.1 & 19.7 & 19.5 & 138.8 \\
E71085546 & J044420.531-390837.55 & 71.0855465 & -39.1437625 & L9: & 23.8 & 20.5 & 19.7 & 19.0 & 67.5 \\
E71299396 & J044511.855-301914.39 & 71.2993965 & -30.3206644 & L4p & 22.8 & 19.7 & 19.2 & 18.8 & 105.2 \\
E71301370 & J044512.328-314953.63 & 71.3013706 & -31.8315628 & T2 & 24.3 & 20.2 & 19.8 & 19.6 & 68.9 \\
E71358235 & J044525.976-444835.42 & 71.3582358 & -44.8098389 & L4 & 22.9 & 19.6 & 19.2 & 18.9 & 108.2 \\
E71399140 & J044535.793-373617.01 & 71.3991406 & -37.6047244 & L4 & 23.3 & 20.2 & 19.7 & 19.4 & 135.1 \\
E71449004 & J044547.760-643014.64 & 71.4490041 & -64.5040679 & L5p & 22.9 & 21.0 & 20.7 & 20.5 & 188.6 \\
E71618803 & J044628.512-542101.36 & 71.6188030 & -54.3503772 & T6 & ... & ... & ... & ... & ... \\
E71898618 & J044735.668-314735.85 & 71.8986183 & -31.7932929 & T3 & 25.5 & 21.9 & 21.4 & 21.9 & 158.8 \\
E71979932 & J044755.183-545851.83 & 71.9799320 & -54.9810649 & L3: & 22.5 & 20.9 & 20.8 & 20.8 & 288.2 \\
E72032396 & J044807.775-440218.69 & 72.0323965 & -44.0385260 & L8 & 24.1 & 21.2 & 20.6 & 20.2 & 121.8 \\
E72130184 & J044831.244-214518.04 & 72.1301848 & -21.7550100 & L3 & 23.4 & 20.2 & 19.5 & 19.1 & 143.6 \\
E72300183 & J044912.044-482050.02 & 72.3001837 & -48.3472287 & L9p & 23.8 & 20.8 & 20.3 & 19.9 & 97.2 \\
E72418003 & J044940.320-463811.41 & 72.4180039 & -46.6365035 & T5 & 25.9 & 21.3 & 20.9 & 21.3 & 101.3 \\
E72772785 & J045105.468-420347.56 & 72.7727857 & -42.0632114 & T3 & 24.3 & 20.0 & 19.6 & 19.6 & 62.0 \\
E73330598 & J045319.343-435415.19 & 73.3305982 & -43.9042205 & T3: & 24.1 & 20.0 & 19.8 & 20.2 & 75.4 \\
E73353190 & J045324.765-375445.67 & 73.3531906 & -37.9126864 & T0 & 24.7 & 21.5 & 20.9 & 20.3 & 114.7 \\
E73355249 & J045325.259-391549.03 & 73.3552498 & -39.2636194 & T1p & 23.6 & 20.2 & 19.9 & 19.9 & 78.9 \\
E73551885 & J045412.452-274529.99 & 73.5518856 & -27.7583307 & L3: & ... & ... & ... & ... & ... \\
E73641371 & J045433.929-280619.49 & 73.6413712 & -28.1054146 & T0p & 24.2 & 20.6 & 20.2 & 19.9 & 88.3 \\
E73880728 & J045531.374-343411.71 & 73.8807284 & -34.5699185 & T0 & 23.9 & 20.8 & 20.4 & 20.1 & 97.2 \\
E74066791 & J045616.029-271649.35 & 74.0667916 & -27.2803740 & L8p & 24.7 & 21.4 & 20.8 & 20.3 & 128.2 \\
E74201720 & J045648.412-395409.04 & 74.2017203 & -39.9025119 & T1p & ... & ... & ... & ... & ... \\
E74549512 & J045811.883-335826.96 & 74.5495129 & -33.9741546 & T7 & 25.9 & 21.7 & 21.2 & 21.9 & 70.0 \\
E74564878 & J045815.570-445206.10 & 74.5648788 & -44.8683610 & L9p & 24.2 & 20.3 & 19.8 & 19.5 & 79.5 \\
E74838857 & J045921.325-491131.93 & 74.8388575 & -49.1922038 & L4 & 23.5 & 20.9 & 20.7 & 20.7 & 231.7 \\
E74866478 & J045927.954-280558.96 & 74.8664788 & -28.0997111 & L9: & 24.2 & 21.0 & 20.5 & 20.0 & 103.6 \\
E75165504 & J050039.721-491653.48 & 75.1655044 & -49.2815212 & L4p & 22.3 & 19.1 & 18.5 & 18.1 & 77.4 \\
E75168938 & J050040.545-495925.08 & 75.1689385 & -49.9903002 & L4 & 24.7 & 21.7 & 21.2 & 20.9 & 272.3 \\
E75327173 & J050118.521-451214.10 & 75.3271732 & -45.2039163 & T0p & 24.8 & 21.1 & 20.6 & 20.1 & 102.0 \\
E75551717 & J050212.412-522702.64 & 75.5517173 & -52.4507332 & L7 & 23.9 & 20.8 & 20.3 & 19.9 & 114.8 \\
E76161894 & J050438.854-330247.93 & 76.1618945 & -33.0466471 & L5p & 22.4 & 19.1 & 18.6 & 18.3 & 70.0 \\
E76364715 & J050527.531-490526.72 & 76.3647153 & -49.0907557 & T5 & 24.3 & 21.3 & 20.9 & 21.1 & 95.2 \\
E76387176 & J050532.922-545816.63 & 76.3871761 & -54.9712860 & L4 & 24.3 & 21.2 & 20.9 & 20.7 & 246.6 \\
E76392539 & J050534.209-522734.91 & 76.3925395 & -52.4596961 & L4 & 23.9 & 20.8 & 20.2 & 19.9 & 174.1 \\
E76463303 & J050551.192-481551.02 & 76.4633039 & -48.2641730 & L4 & 23.1 & 20.1 & 19.6 & 19.3 & 129.5 \\
E76854851 & J050725.164-381125.38 & 76.8548517 & -38.1903830 & L5p & 22.5 & 19.2 & 18.7 & 18.3 & 71.1 \\
E77211990 & J050850.877-225724.50 & 77.2119907 & -22.9568070 & T5 & 25.3 & 21.6 & 21.2 & 21.4 & 110.3 \\
E77543962 & J051010.551-291000.65 & 77.5439626 & -29.1668484 & L5 & 23.5 & 20.4 & 19.8 & 19.4 & 119.2 \\
E77821198 & J051117.087-451125.29 & 77.8211980 & -45.1903585 & T6 & 24.9 & 20.5 & 20.1 & 20.4 & 54.4 \\
E77829399 & J051119.055-381700.40 & 77.8293997 & -38.2834447 & T1 & 23.5 & 20.5 & 20.2 & 19.9 & 85.5 \\
E77854893 & J051125.174-321138.02 & 77.8548937 & -32.1938950 & L7 & 23.3 & 20.8 & 20.2 & 19.8 & 110.8 \\
E78750648 & J051500.155-394405.44 & 78.7506482 & -39.7348441 & L4p & 23.4 & 20.4 & 20.0 & 19.7 & 158.7 \\
E78894385 & J051534.652-473624.24 & 78.8943858 & -47.6067328 & T0p & ... & ... & ... & ... & ... \\
E79050859 & J051612.206-370327.93 & 79.0508594 & -37.0577586 & L4 & 23.1 & 19.9 & 19.3 & 18.8 & 109.1 \\
E79179167 & J051643.000-444326.70 & 79.1791677 & -44.7240822 & T0 & 24.5 & 20.5 & 20.1 & 19.8 & 84.7 \\
E79204537 & J051649.088-273126.26 & 79.2045371 & -27.5239619 & T3 & 24.3 & 20.7 & 20.3 & 20.1 & 81.1 \\
E79655961 & J051837.430-520739.72 & 79.6559615 & -52.1277007 & T3: & 26.5 & 21.8 & 21.5 & 21.7 & 157.8 \\
E79741155 & J051857.877-293352.84 & 79.7411559 & -29.5646771 & T3 & 25.6 & 21.7 & 21.3 & 21.5 & 144.3 \\
E79983272 & J051955.985-300726.63 & 79.9832723 & -30.1240646 & T3p & 24.7 & 20.7 & 20.3 & 20.2 & 83.6 \\
E80246239 & J052059.097-331954.00 & 80.2462391 & -33.3316679 & T4: & 25.5 & 20.8 & 20.4 & 20.7 & 88.7 \\
E80392380 & J052134.171-390610.70 & 80.3923806 & -39.1029715 & T1p & 24.5 & 21.1 & 20.7 & 20.3 & 105.1 \\
E80648247 & J052235.579-285453.33 & 80.6482472 & -28.9148140 & L5: & 22.5 & 19.0 & 18.5 & 18.0 & 64.7 \\
E80695535 & J052246.928-472544.97 & 80.6955352 & -47.4291574 & T4 & 26.2 & 22.2 & 21.6 & 22.1 & 161.9 \\
E81630456 & J052631.309-383435.03 & 81.6304566 & -38.5763984 & T3 & 24.8 & 20.6 & 20.2 & 20.1 & 79.1 \\
E81758975 & J052702.154-410426.04 & 81.7589760 & -41.0739008 & T4: & ... & 22.2 & 21.7 & 22.3 & 177.6 \\
E81962526 & J052751.006-274104.34 & 81.9625269 & -27.6845383 & T1 & ... & ... & ... & ... & ... \\
E82418657 & J052940.477-465913.58 & 82.4186572 & -46.9871068 & T5 & 24.1 & 19.8 & 19.3 & 19.7 & 47.4 \\
E83228534 & J053254.848-421230.11 & 83.2285345 & -42.2083629 & L4 & 22.8 & 19.6 & 19.0 & 18.6 & 96.5 \\
E83302620 & J053312.629-413858.47 & 83.3026210 & -41.6495763 & T0 & 23.2 & 19.7 & 19.3 & 19.0 & 58.3 \\
E83345799 & J053322.991-472417.49 & 83.3458000 & -47.4048586 & T0p & 25.4 & 21.3 & 21.0 & 20.7 & 125.3 \\
E83364553 & J053327.492-560154.52 & 83.3645538 & -56.0318119 & T3 & 24.1 & 19.9 & 19.5 & 19.6 & 60.7 \\
E83545441 & J053410.906-421228.79 & 83.5454420 & -42.2079964 & T5 & 24.4 & 20.0 & 19.8 & 20.0 & 58.2 \\
E83632831 & J053431.879-381124.04 & 83.6328317 & -38.1900112 & T2: & 24.2 & 21.0 & 20.5 & 20.2 & 93.3 \\
E83738649 & J053457.275-540643.88 & 83.7386496 & -54.1121893 & T3 & 23.7 & 19.9 & 19.6 & 19.6 & 61.2 \\
E83822429 & J053517.383-450017.02 & 83.8224293 & -45.0047287 & T0 & 23.8 & 20.9 & 20.5 & 20.6 & 112.6 \\
E83976610 & J053554.386-431031.58 & 83.9766104 & -43.1754399 & L3 & ... & ... & ... & ... & ... \\
E84117536 & J053628.208-393738.98 & 84.1175367 & -39.6274937 & L4 & 23.8 & 20.8 & 20.4 & 20.2 & 195.8 \\
E84231441 & J053655.546-550751.26 & 84.2314418 & -55.1309054 & T3 & 22.7 & 22.3 & 22.2 & 22.1 & 203.1 \\
E84365929 & J053727.822-523802.97 & 84.3659292 & -52.6341586 & L3p & 23.6 & 20.7 & 20.2 & 19.9 & 203.2 \\
E84491980 & J053758.075-525233.19 & 84.4919808 & -52.8758859 & L9p & 24.4 & 21.2 & 20.7 & 20.2 & 112.1 \\
E85267123 & J054104.109-610528.18 & 85.2671233 & -61.0911603 & T1p & 24.8 & 20.7 & 20.4 & 20.4 & 99.2 \\
E85472822 & J054153.477-365119.25 & 85.4728228 & -36.8553477 & L8: & 24.2 & 21.3 & 20.8 & 20.5 & 132.9 \\
E85562675 & J054215.042-370622.71 & 85.5626759 & -37.1063073 & T3p & 25.9 & 21.4 & 21.0 & 21.2 & 124.6 \\
E86082866 & J054419.887-483329.30 & 86.0828666 & -48.5581381 & T0p & 23.5 & 20.6 & 20.3 & 20.2 & 96.5 \\
E86214552 & J054451.492-422116.46 & 86.2145529 & -42.3545718 & T4p & ... & 22.2 & 21.8 & 22.2 & 175.1 \\
E86472643 & J054553.434-432824.12 & 86.4726437 & -43.4733672 & T5: & 25.3 & 21.4 & 20.9 & 21.2 & 97.7 \\
E87023935 & J054805.744-544318.49 & 87.0239352 & -54.7218019 & L6: & 22.6 & 19.6 & 19.2 & 18.9 & 79.9 \\
E87182190 & J054843.725-395251.52 & 87.1821905 & -39.8809786 & L8p & 23.0 & 19.6 & 19.0 & 18.4 & 54.5 \\
E87658035 & J055037.928-375830.36 & 87.6580356 & -37.9750991 & T3p & 24.7 & 20.4 & 20.1 & 20.2 & 79.9 \\
E87849467 & J055123.872-362835.08 & 87.8494680 & -36.4764102 & T2 & 24.3 & 20.7 & 20.3 & 20.1 & 87.4 \\
E87926147 & J055142.275-372355.02 & 87.9261473 & -37.3986180 & T4p & 26.1 & 21.5 & 21.1 & 21.2 & 118.1 \\
E88041533 & J055209.968-603246.58 & 88.0415334 & -60.5462725 & L6 & 23.2 & 20.1 & 19.5 & 19.0 & 88.4 \\
E88813200 & J055515.168-441124.18 & 88.8132000 & -44.1900516 & L9 & 24.1 & 20.5 & 19.9 & 19.4 & 78.2 \\
E89514103 & J055803.384-355357.24 & 89.5141038 & -35.8992331 & L9 & 24.8 & 21.4 & 21.0 & 20.8 & 141.1 \\
E89609562 & J055826.295-351455.28 & 89.6095628 & -35.2486887 & L9 & 24.3 & 21.4 & 20.9 & 20.6 & 129.9 \\
E89701879 & J055848.451-433113.14 & 89.7018793 & -43.5203167 & T3p & 24.5 & 20.0 & 19.7 & 19.6 & 63.0 \\
E89824328 & J055917.838-493056.86 & 89.8243280 & -49.5157949 & L8p & 24.8 & 21.2 & 20.3 & 19.4 & 93.7 \\
E89830251 & J055919.260-402435.03 & 89.8302517 & -40.4097301 & L8 & 24.4 & 21.0 & 20.3 & 19.5 & 94.5 \\
E89924047 & J055941.771-313442.72 & 89.9240479 & -31.5785346 & T3 & 23.5 & 20.8 & 20.4 & 20.2 & 85.6 \\
E90260581 & J060102.539-403512.31 & 90.2605817 & -40.5867528 & T5 & 25.6 & 21.6 & 21.2 & 21.4 & 110.3 \\
E90263660 & J060103.278-382648.70 & 90.2636608 & -38.4468601 & L9p & 24.1 & 20.7 & 20.1 & 19.5 & 83.9 \\
E90705653 & J060249.356-334803.52 & 90.7056539 & -33.8009776 & T1 & 23.5 & 20.3 & 19.9 & 19.5 & 71.4 \\
E90862845 & J060327.082-365149.20 & 90.8628457 & -36.8636655 & L6 & 24.6 & 21.5 & 21.0 & 20.6 & 182.9 \\
E91048426 & J060411.622-340256.16 & 91.0484268 & -34.0489323 & T6 & 26.1 & 21.4 & 21.0 & 21.3 & 82.0 \\
E91282682 & J060507.843-311658.66 & 91.2826828 & -31.2829623 & L4p & 23.6 & 20.9 & 20.7 & 20.5 & 221.5 \\
E91309753 & J060514.340-341242.80 & 91.3097531 & -34.2118899 & L9p & 23.6 & 20.2 & 19.6 & 19.1 & 67.5 \\
E92009381 & J060802.251-314822.87 & 92.0093812 & -31.8063525 & T6 & 24.3 & 20.0 & 19.6 & 20.1 & 44.8 \\
E92435804 & J060944.593-415015.24 & 92.4358042 & -41.8375660 & L6p & 23.5 & 20.5 & 19.9 & 19.6 & 111.1 \\
E94823445 & J061917.626-513203.87 & 94.8234458 & -51.5344074 & T3 & 25.5 & 21.6 & 21.1 & 21.6 & 141.8 \\
E95716383 & J062251.931-491229.06 & 95.7163832 & -49.2080726 & T0 & 23.8 & 20.6 & 20.0 & 19.6 & 79.1 \\
E96007951 & J062401.908-532644.04 & 96.0079512 & -53.4455673 & L7 & 24.4 & 21.1 & 20.4 & 19.9 & 117.5 \\
E96727847 & J062654.683-511850.08 & 96.7278471 & -51.3139108 & L6p & 22.6 & 19.5 & 19.0 & 18.6 & 71.7 \\
E13181202 & J084714.886+650203.15 & 131.8120263 & 65.0342096 & T3 & 26.6 & 22.1 & 21.6 & 22.0 & 175.2 \\
E13291634 & J085139.922+671924.66 & 132.9163418 & 67.3235181 & L9 & 24.5 & 21.1 & 20.7 & 20.3 & 114.5 \\
E13310471 & J085225.130+675115.71 & 133.1047107 & 67.8543636 & T3 & 25.3 & 20.9 & 20.2 & 20.5 & 89.3 \\
E13540483 & J090137.159+703135.76 & 135.4048307 & 70.5266000 & L6p & 23.2 & 20.6 & 20.3 & 20.2 & 139.1 \\
E13599182 & J090358.038+655132.88 & 135.9918282 & 65.8591331 & L5p & 25.2 & 21.7 & 21.1 & 20.5 & 209.4 \\
E13635923 & J090526.216+654725.94 & 136.3592357 & 65.7905402 & L7 & 23.6 & 20.3 & 19.6 & 19.1 & 82.1 \\
E13873144 & J091455.546+632642.44 & 138.7314448 & 63.4451224 & T0 & ... & ... & ... & ... & ... \\
E13879597 & J091511.034+680317.19 & 138.7959769 & 68.0547744 & T1 & 24.8 & 21.7 & 21.3 & 21.0 & 141.5 \\
E13902670 & J091606.410+665011.81 & 139.0267091 & 66.8366140 & L9 & 24.5 & 21.5 & 21.1 & 20.6 & 134.7 \\
E14011085 & J092026.604+640349.30 & 140.1108519 & 64.0636956 & T3p & 23.9 & 19.5 & 19.1 & 19.3 & 52.4 \\
E14037928 & J092131.027+714159.12 & 140.3792806 & 71.6997559 & T3 & ... & 22.5 & 22.2 & 22.2 & 205.5 \\
E14043021 & J092143.250+635710.16 & 140.4302109 & 63.9528219 & L7p & 24.8 & 21.5 & 21.1 & 20.8 & 169.7 \\
E14100148 & J092400.355+665355.53 & 141.0014807 & 66.8987596 & L3 & 23.0 & 20.1 & 19.5 & 18.9 & 135.9 \\
E14134845 & J092523.629+641642.99 & 141.3484571 & 64.2786075 & T0 & 24.6 & 21.8 & 21.5 & 21.4 & 171.6 \\
E14180151 & J092712.363+641816.22 & 141.8015163 & 64.3045066 & L5 & ... & ... & ... & ... & ... \\
E14188882 & J092733.317+690552.41 & 141.8888222 & 69.0978911 & L4: & 23.8 & 21.1 & 20.7 & 20.5 & 225.1 \\
E14204660 & J092811.184+730139.92 & 142.0466022 & 73.0277571 & T3 & 24.9 & 21.0 & 20.7 & 20.8 & 104.6 \\
E14209729 & J092823.350+682404.21 & 142.0972919 & 68.4011689 & L9p & 23.7 & 20.3 & 19.6 & 18.8 & 63.3 \\
E14361113 & J093426.672+733818.90 & 143.6111366 & 73.6385826 & L4p & 25.6 & 22.3 & 21.7 & 21.4 & 342.1 \\
E14428726 & J093708.943+703740.47 & 144.2872650 & 70.6279095 & T0 & 24.4 & 20.7 & 20.2 & 19.9 & 88.0 \\
E14473130 & J093855.512+690732.05 & 144.7313038 & 69.1255701 & L6 & 24.6 & 21.5 & 20.9 & 20.4 & 164.7 \\
E14731442 & J094915.461+651040.28 & 147.3144232 & 65.1778546 & T5 & 25.1 & 20.6 & 20.2 & 20.7 & 73.4 \\
E14751515 & J095003.636+662438.21 & 147.5151535 & 66.4106149 & T6p & 25.2 & 21.0 & 20.5 & 21.0 & 67.7 \\
E14802550 & J095206.120+663217.05 & 148.0255014 & 66.5380699 & L9 & 25.0 & 21.7 & 21.2 & 20.7 & 143.2 \\
E14854413 & J095410.591+703622.78 & 148.5441313 & 70.6063271 & T1p & 24.1 & 20.9 & 20.5 & 20.3 & 99.8 \\
E14892430 & J095541.833+713656.80 & 148.9243079 & 71.6157776 & T3 & 25.0 & 20.9 & 20.4 & 20.5 & 93.4 \\
E15217040 & J100840.896+750328.28 & 152.1704003 & 75.0578556 & T5 & 23.7 & 19.3 & 18.8 & 19.3 & 39.1 \\
E15299272 & J101158.253+662052.19 & 152.9927232 & 66.3478301 & L4 & 23.5 & 20.8 & 20.2 & 19.9 & 173.9 \\
E15391661 & J101539.988+723632.22 & 153.9166168 & 72.6089503 & L4: & 23.9 & 20.9 & 20.6 & 20.4 & 212.5 \\
E15462564 & J101830.154+683153.03 & 154.6256422 & 68.5313963 & L4 & 24.5 & 21.4 & 20.9 & 20.6 & 234.1 \\
E15515162 & J102036.390+740032.04 & 155.1516287 & 74.0089012 & T3 & 26.3 & 22.3 & 22.0 & 22.2 & 197.6 \\
E15526022 & J102102.454+665928.59 & 155.2602288 & 66.9912739 & T0 & 24.0 & 20.3 & 19.9 & 19.6 & 77.6 \\
E15594091 & J102345.820+700303.72 & 155.9409193 & 70.0510346 & T5p & 25.5 & 21.4 & 20.9 & 21.2 & 96.8 \\
E15632026 & J102516.862+715501.15 & 156.3202625 & 71.9169863 & L5p & 24.2 & 21.1 & 20.6 & 20.2 & 169.8 \\
E15647633 & J102554.321+704716.59 & 156.4763385 & 70.7879407 & T1: & 25.0 & 21.7 & 21.3 & 21.2 & 148.0 \\
E15656213 & J102614.911+683031.37 & 156.5621314 & 68.5087129 & T0p & 23.7 & 20.5 & 20.0 & 19.6 & 78.4 \\
E15665023 & J102636.057+751657.64 & 156.6502381 & 75.2826771 & T4p & 25.5 & 21.2 & 20.9 & 21.1 & 109.5 \\
E15777387 & J103105.730+704217.55 & 157.7738768 & 70.7048762 & T7 & 24.6 & 20.6 & 20.1 & 20.7 & 40.9 \\
E15857942 & J103419.063+755358.18 & 158.5794292 & 75.8994956 & T5 & ... & ... & ... & ... & ... \\
E16261974 & J105028.737+723152.08 & 162.6197415 & 72.5311338 & T4p & 25.1 & 20.4 & 20.0 & 20.3 & 73.3 \\
E16394936 & J105547.846+713429.85 & 163.9493606 & 71.5749589 & T4p & 25.5 & 21.3 & 20.9 & 20.9 & 105.6 \\
E16972668 & J111854.404+783024.28 & 169.7266858 & 78.5067452 & T0p & 22.7 & 19.2 & 18.7 & 18.3 & 42.5 \\
E17493692 & J113944.861+725005.70 & 174.9369238 & 72.8349179 & T2 & 25.4 & 21.5 & 21.1 & 20.9 & 126.3 \\
E17815894 & J115238.145+730542.80 & 178.1589403 & 73.0952223 & T3p & 25.9 & 21.4 & 21.1 & 21.3 & 127.5 \\
E18890947 & J123538.274+652456.00 & 188.9094760 & 65.4155559 & T3 & 25.8 & 22.2 & 21.8 & 22.3 & 194.8 \\
E19095767 & J124349.842+692511.64 & 190.9576779 & 69.4199011 & T0: & 24.9 & 21.8 & 21.4 & 21.0 & 150.4 \\
E19204896 & J124811.752+685228.98 & 192.0489669 & 68.8747182 & T3 & 25.3 & 21.3 & 21.0 & 21.0 & 119.1 \\
E19408782 & J125621.077+753930.63 & 194.0878242 & 75.6585084 & L6 & 24.6 & 21.4 & 20.8 & 20.3 & 161.6 \\
E19439497 & J125734.793+751319.97 & 194.3949732 & 75.2222139 & L3 & 24.2 & 21.2 & 20.9 & 20.7 & 289.0 \\
E19467596 & J125842.231+685324.68 & 194.6759649 & 68.8901884 & L3p & 24.2 & 20.6 & 20.1 & 19.7 & 191.3 \\
E19469652 & J125847.165+681049.38 & 194.6965248 & 68.1803826 & T0 & 24.4 & 21.1 & 20.6 & 20.3 & 105.1 \\
E19471530 & J125851.673+670903.99 & 194.7153069 & 67.1511083 & L4: & 24.4 & 21.2 & 20.7 & 20.2 & 205.6 \\
E19475386 & J125900.928+700040.15 & 194.7538682 & 70.0111526 & T0 & 25.6 & 21.8 & 21.5 & 21.2 & 158.8 \\
E19575420 & J130301.009+681657.45 & 195.7542060 & 68.2826266 & L3p & 25.5 & 21.5 & 21.1 & 20.8 & 308.3 \\
E19616641 & J130439.939+673445.29 & 196.1664134 & 67.5792482 & T0p & 22.4 & 19.4 & 19.0 & 18.7 & 51.2 \\
E19908947 & J131621.472+733759.24 & 199.0894707 & 73.6331218 & T0 & ... & ... & ... & ... & ... \\
E19940347 & J131736.833+752954.94 & 199.4034729 & 75.4985957 & L4p & 24.2 & 21.0 & 20.7 & 20.4 & 216.1 \\
E19979614 & J131911.074+715504.07 & 199.7961457 & 71.9177959 & L4p & 23.8 & 20.7 & 20.1 & 19.7 & 161.9 \\
E19994821 & J131947.572+683042.60 & 199.9482186 & 68.5118346 & T0p & 23.7 & 20.6 & 20.1 & 19.8 & 85.6 \\
E20065305 & J132236.732+704438.81 & 200.6530504 & 70.7441132 & T0 & 24.3 & 21.0 & 20.7 & 20.4 & 110.8 \\
E20120340 & J132448.818+731109.77 & 201.2034091 & 73.1860474 & L6 & 24.3 & 21.4 & 20.9 & 20.6 & 179.0 \\
E20193989 & J132745.575+773443.68 & 201.9398999 & 77.5787994 & T3 & 25.9 & 22.6 & 22.2 & 22.7 & 230.0 \\
E20194397 & J132746.553+663506.83 & 201.9439721 & 66.5852301 & L8 & 25.2 & 21.9 & 21.2 & 20.5 & 147.9 \\
E20241022 & J132938.452+731351.56 & 202.4102207 & 73.2309904 & T4 & 25.5 & 21.3 & 20.9 & 21.1 & 109.8 \\
E20247628 & J132954.309+681723.39 & 202.4762888 & 68.2898296 & T6 & 24.5 & 21.5 & 21.0 & 21.5 & 85.3 \\
E20348169 & J133355.607+702512.40 & 203.4816963 & 70.4201102 & T5 & 26.4 & 21.7 & 21.2 & 21.5 & 110.9 \\
E20452284 & J133805.483+673343.95 & 204.5228477 & 67.5622070 & L4 & 23.2 & 20.1 & 19.6 & 19.2 & 127.1 \\
E20454008 & J133809.619+704705.09 & 204.5400806 & 70.7847472 & L5: & 23.9 & 20.7 & 20.2 & 19.7 & 137.8 \\
E20489241 & J133934.180+695515.56 & 204.8924200 & 69.9209901 & T5 & 25.0 & 20.9 & 20.5 & 20.8 & 81.2 \\
E20510048 & J134024.116+743047.27 & 205.1004850 & 74.5131308 & L4p & 22.8 & 19.8 & 19.5 & 19.2 & 124.3 \\
E20548656 & J134156.775+735141.24 & 205.4865640 & 73.8614567 & L9: & 25.1 & 21.2 & 20.7 & 20.2 & 113.3 \\
E20548680 & J134156.833+750204.05 & 205.4868081 & 75.0344591 & T4p & 25.7 & 20.9 & 20.5 & 20.4 & 84.5 \\
E20555199 & J134212.478+732738.02 & 205.5519951 & 73.4605601 & L3p & 21.6 & 18.6 & 18.6 & 17.7 & 84.6 \\
E20620587 & J134449.411+702611.30 & 206.2058794 & 70.4364721 & T4 & 24.3 & 20.1 & 19.7 & 20.1 & 65.8 \\
E20694526 & J134746.863+715340.82 & 206.9452643 & 71.8946735 & L3 & 23.0 & 19.7 & 19.1 & 18.6 & 117.1 \\
E20710552 & J134825.325+672500.18 & 207.1055247 & 67.4167170 & T3p & 26.7 & 21.9 & 21.5 & 22.0 & 169.4 \\
E20807243 & J135217.384+783137.60 & 208.0724334 & 78.5271117 & T2 & 25.0 & 21.8 & 21.4 & 21.2 & 143.9 \\
E20848100 & J135355.440+782903.10 & 208.4810021 & 78.4841958 & L9p & 24.8 & 21.5 & 20.9 & 20.4 & 123.0 \\
E20899898 & J135559.755+680843.27 & 208.9989809 & 68.1453539 & T0 & 24.4 & 21.3 & 20.8 & 20.4 & 116.6 \\
E20928086 & J135707.407+720637.17 & 209.2808627 & 72.1103250 & L4: & 26.6 & 22.6 & 22.2 & 22.2 & 464.2 \\
E20969097 & J135845.834+741212.67 & 209.6909758 & 74.2035200 & L7 & 24.6 & 21.4 & 20.8 & 20.3 & 143.0 \\
E21141208 & J140538.900+702942.13 & 211.4120873 & 70.4950370 & L6 & 23.4 & 20.1 & 19.4 & 18.9 & 84.8 \\
E21161402 & J140627.365+724342.05 & 211.6140243 & 72.7283478 & L7: & 24.7 & 21.3 & 20.6 & 20.0 & 127.4 \\
E21169157 & J140645.978+685741.75 & 211.6915780 & 68.9615974 & T3 & 25.3 & 21.4 & 21.1 & 21.1 & 123.0 \\
E21179714 & J140711.313+722725.23 & 211.7971408 & 72.4570096 & L4 & ... & ... & ... & ... & ... \\
E21237898 & J140930.956+705244.60 & 212.3789834 & 70.8790546 & L4 & ... & ... & ... & ... & ... \\
E21309611 & J141223.068+681924.77 & 213.0961173 & 68.3235476 & T5p & 26.2 & 21.5 & 21.1 & 21.7 & 115.4 \\
E21349061 & J141357.748+780948.57 & 213.4906182 & 78.1634908 & T2p & 25.7 & 21.8 & 21.4 & 21.1 & 138.5 \\
E21357878 & J141418.907+683227.30 & 213.5787809 & 68.5409161 & T0p & 23.7 & 20.4 & 20.0 & 19.9 & 84.6 \\
E21406871 & J141616.490+445953.00 & 214.0687114 & 44.9980569 & L4 & 24.4 & 21.3 & 20.7 & 20.3 & 213.6 \\
E21446134 & J141750.723+692300.37 & 214.4613473 & 69.3834374 & T3 & 25.0 & 20.9 & 20.5 & 20.5 & 93.5 \\
E21455008 & J141812.021+430752.09 & 214.5500890 & 43.1311367 & T4p & 25.7 & 21.3 & 20.9 & 21.3 & 115.3 \\
E21469703 & J141847.289+431755.16 & 214.6970378 & 43.2986571 & T0p & 23.7 & 20.5 & 20.0 & 19.6 & 80.1 \\
E21522748 & J142054.596+690858.19 & 215.2274846 & 69.1494977 & L4p & 24.5 & 21.4 & 21.0 & 20.7 & 247.8 \\
E21524548 & J142058.917+422423.80 & 215.2454895 & 42.4066121 & L4p & 23.6 & 20.5 & 20.1 & 19.7 & 158.6 \\
E21551905 & J142204.572+415012.06 & 215.5190502 & 41.8366824 & L8 & 24.1 & 21.0 & 20.5 & 20.1 & 112.4 \\
E21572568 & J142254.165+771600.09 & 215.7256892 & 77.2666922 & L4p & 24.4 & 21.1 & 20.5 & 20.2 & 197.3 \\
E21575191 & J142300.459+422401.08 & 215.7519138 & 42.4003011 & L4 & 23.6 & 20.7 & 20.3 & 20.0 & 182.6 \\
E21609869 & J142423.687+441110.82 & 216.0986976 & 44.1863394 & L4p & 25.0 & 21.8 & 21.3 & 20.9 & 283.9 \\
E21624644 & J142459.147+694605.57 & 216.2464483 & 69.7682143 & L6: & 24.5 & 21.2 & 20.7 & 20.3 & 154.4 \\
E21673715 & J142656.916+440957.84 & 216.7371530 & 44.1660653 & L4p & 24.7 & 21.6 & 21.2 & 20.8 & 263.9 \\
E21771632 & J143051.918+682604.40 & 217.7163287 & 68.4345547 & T0 & 23.6 & 21.2 & 20.8 & 20.3 & 110.5 \\
E21815940 & J143238.256+691101.84 & 218.1594017 & 69.1838435 & T2 & 25.1 & 20.9 & 20.5 & 20.3 & 95.3 \\
E21839724 & J143335.339+690812.09 & 218.3972467 & 69.1366923 & T6p & 27.4 & 22.6 & 22.1 & 22.6 & 143.6 \\
E21858553 & J143420.529+723245.49 & 218.5855384 & 72.5459697 & L6: & ... & ... & ... & ... & ... \\
E21898170 & J143555.609+701453.03 & 218.9817059 & 70.2480630 & L9p & 23.5 & 20.0 & 19.5 & 19.3 & 70.9 \\
E21998344 & J143956.027+763235.52 & 219.9834459 & 76.5432010 & L5p & 24.0 & 21.2 & 20.7 & 20.3 & 181.8 \\
E22047457 & J144153.897+722243.63 & 220.4745743 & 72.3787850 & T4: & 25.1 & 21.9 & 21.5 & 21.9 & 152.5 \\
E22063157 & J144231.577+753556.48 & 220.6315744 & 75.5990234 & T3 & 24.4 & 20.4 & 20.1 & 20.6 & 88.0 \\
E22149271 & J144558.251+785623.93 & 221.4927157 & 78.9399806 & T5 & 25.0 & 20.3 & 20.0 & 20.5 & 66.9 \\
E22179073 & J144709.775+724823.91 & 221.7907319 & 72.8066413 & L4: & 24.1 & 21.2 & 20.8 & 20.6 & 235.3 \\
E22229800 & J144911.520+734903.20 & 222.2980036 & 73.8175567 & T4 & 25.2 & 20.7 & 20.4 & 20.9 & 92.9 \\
E22263211 & J145031.706+770451.73 & 222.6321105 & 77.0810353 & L3p & 22.4 & 20.8 & 20.6 & 20.6 & 260.7 \\
E22376660 & J145503.985+760759.99 & 223.7666083 & 76.1333313 & L3p & 24.5 & 20.8 & 20.3 & 21.0 & 273.6 \\
E22477656 & J145906.375+752053.82 & 224.7765646 & 75.3482836 & L4: & 24.3 & 21.2 & 20.7 & 20.3 & 209.3 \\
E22539177 & J150134.026+713028.73 & 225.3917753 & 71.5079801 & L9p & 24.7 & 21.6 & 21.0 & 20.5 & 128.5 \\
E22639422 & J150534.613+772644.33 & 226.3942211 & 77.4456474 & L4 & 23.5 & 20.4 & 20.0 & 19.7 & 157.2 \\
E22663351 & J150632.043+735855.95 & 226.6335147 & 73.9822086 & L5 & ... & ... & ... & ... & ... \\
E22812231 & J151229.356+431908.86 & 228.1223193 & 43.3191268 & T0 & ... & ... & ... & ... & ... \\
E22888874 & J151533.299+444758.07 & 228.8887494 & 44.7994648 & L5: & 24.7 & 21.7 & 21.3 & 21.1 & 254.9 \\
E22889952 & J151535.886+703141.68 & 228.8995291 & 70.5282434 & T3 & 27.1 & 22.7 & 22.3 & 22.8 & 241.9 \\
E22929186 & J151710.047+445804.00 & 229.2918652 & 44.9677779 & T4 & 27.6 & 23.8 & 23.4 & 23.8 & 360.5 \\
E22933663 & J151720.793+732143.91 & 229.3366391 & 73.3621982 & T0p & 24.0 & 20.9 & 20.4 & 20.0 & 94.0 \\
E22965298 & J151836.716+431836.42 & 229.6529852 & 43.3101181 & L4 & 25.0 & 22.1 & 21.7 & 21.4 & 338.0 \\
E22975682 & J151901.638+441355.90 & 229.7568283 & 44.2321936 & T8 & 26.4 & 22.3 & 21.8 & 22.3 & 53.9 \\
E23009855 & J152023.652+432738.96 & 230.0985501 & 43.4608221 & L4: & 23.9 & 21.2 & 20.9 & 20.8 & 247.9 \\
E23137104 & J152529.051+423235.17 & 231.3710467 & 42.5431018 & T1 & 25.6 & 21.6 & 21.3 & 21.2 & 146.8 \\
E23427991 & J153707.178+732255.97 & 234.2799123 & 73.3822147 & T5 & 24.8 & 20.2 & 19.6 & 20.0 & 54.6 \\
E23491901 & J153940.564+714534.84 & 234.9190179 & 71.7596769 & T5: & ... & 21.2 & 20.7 & 21.2 & 91.3 \\
E23653561 & J154608.547+742808.56 & 236.5356139 & 74.4690446 & L7 & 23.5 & 20.6 & 20.3 & 20.1 & 118.9 \\
E23703390 & J154808.138+715630.44 & 237.0339087 & 71.9417888 & L9 & 24.7 & 21.5 & 21.0 & 20.6 & 131.6 \\
E23749527 & J154958.866+734936.45 & 237.4952751 & 73.8267916 & L9: & ... & ... & ... & ... & ... \\
E24115297 & J160436.715+771923.38 & 241.1529794 & 77.3231624 & T5 & 26.2 & 21.7 & 21.2 & 21.5 & 113.2 \\
E24238666 & J160932.798+751058.70 & 242.3866622 & 75.1829737 & T4p & 24.7 & 20.0 & 19.6 & 19.8 & 61.2 \\
E24271690 & J161052.056+760047.22 & 242.7169031 & 76.0131175 & L4p & 22.6 & 19.5 & 19.0 & 18.6 & 95.8 \\
E24442194 & J161741.267+772657.11 & 244.4219460 & 77.4491963 & T1 & 25.0 & 21.4 & 20.9 & 20.5 & 113.0 \\
E25947322 & J171753.573+590834.71 & 259.4732230 & 59.1429761 & L3: & 24.9 & 21.6 & 21.0 & 20.7 & 293.1 \\
E26088816 & J172333.158+562549.70 & 260.8881606 & 56.4304723 & T4 & 25.5 & 20.9 & 20.5 & 20.8 & 91.3 \\
E26100764 & J172401.835+582931.60 & 261.0076470 & 58.4921113 & L9p & 24.1 & 21.0 & 20.5 & 20.1 & 105.8 \\
E26220640 & J172849.538+654721.65 & 262.2064097 & 65.7893464 & T7p & 26.3 & 21.8 & 21.3 & 21.8 & 69.3 \\
E26359473 & J173422.736+634238.73 & 263.5947366 & 63.7107593 & T3p & 24.1 & 20.0 & 19.7 & 19.6 & 62.8 \\
E26397065 & J173552.957+591205.10 & 263.9706574 & 59.2014179 & T5 & 25.7 & 21.3 & 20.9 & 21.4 & 100.5 \\
E26434860 & J173723.664+675504.40 & 264.3486021 & 67.9178894 & L9: & 24.0 & 20.6 & 20.0 & 19.5 & 81.9 \\
E26459277 & J173822.265+671819.33 & 264.5927741 & 67.3053690 & T5p & 25.8 & 21.1 & 20.8 & 21.3 & 97.8 \\
E26466112 & J173838.669+654831.52 & 264.6611226 & 65.8087544 & T5p & 27.2 & 22.5 & 22.1 & 22.7 & 185.3 \\
E26476091 & J173902.620+653502.81 & 264.7609174 & 65.5841143 & L5: & 24.9 & 21.7 & 21.1 & 20.7 & 219.3 \\
E26480151 & J173912.364+660510.69 & 264.8015175 & 66.0863031 & L3p & ... & ... & ... & ... & ... \\
E26486419 & J173927.406+644652.91 & 264.8641922 & 64.7813633 & L5: & 24.7 & 22.2 & 22.0 & 21.9 & 351.1 \\
E26511423 & J174027.416+673717.15 & 265.1142346 & 67.6214307 & L4 & 25.0 & 22.0 & 21.7 & 21.5 & 351.3 \\
E26528849 & J174109.239+663605.08 & 265.2884960 & 66.6014112 & L4: & 25.2 & 22.3 & 21.8 & 21.6 & 371.4 \\
E26646828 & J174552.388+624049.81 & 266.4682854 & 62.6805027 & T6p & ... & ... & ... & ... & ... \\
E26675157 & J174700.376+634033.42 & 266.7515703 & 63.6759498 & T3: & 26.1 & 22.4 & 22.0 & 21.8 & 176.7 \\
E26676871 & J174704.491+644702.89 & 266.7687155 & 64.7841359 & T1p & 25.6 & 22.5 & 22.2 & 22.0 & 214.7 \\
E26680270 & J174712.649+674254.08 & 266.8027057 & 67.7150220 & T0 & 24.9 & 21.6 & 21.0 & 20.6 & 125.7 \\
E26680631 & J174713.514+675135.02 & 266.8063115 & 67.8597277 & L4p & 24.2 & 21.4 & 21.1 & 21.0 & 277.2 \\
E26680928 & J174714.228+640952.06 & 266.8092847 & 64.1644626 & T5 & 26.5 & 21.8 & 21.5 & 22.0 & 134.2 \\
E26744215 & J174946.116+650113.00 & 267.4421520 & 65.0202780 & L6: & 24.7 & 21.4 & 20.8 & 20.4 & 162.8 \\
E26744215 & J174946.117+650113.00 & 267.4421562 & 65.0202782 & L3 & 24.8 & 21.5 & 20.9 & 20.4 & 268.1 \\
E26768474 & J175044.338+623025.41 & 267.6847452 & 62.5070598 & T3p & 24.9 & 20.7 & 20.3 & 20.2 & 83.7 \\
E26781106 & J175114.655+650449.04 & 267.8110638 & 65.0802881 & L5p & 25.9 & 22.6 & 22.1 & 21.8 & 348.7 \\
E26811772 & J175228.253+655359.39 & 268.1177213 & 65.8998317 & T3 & 26.4 & 22.2 & 21.7 & 21.5 & 156.8 \\
E26861098 & J175426.636+652436.76 & 268.6109841 & 65.4102110 & L7: & 25.3 & 22.3 & 21.8 & 21.5 & 233.5 \\
E26864861 & J175435.667+660143.36 & 268.6486131 & 66.0287118 & T0p & ... & ... & ... & ... & ... \\
E26887226 & J175529.344+660946.84 & 268.8722676 & 66.1630112 & T5p & 25.7 & 22.1 & 21.6 & 22.1 & 141.3 \\
E26921503 & J175651.609+675151.59 & 269.2150399 & 67.8643310 & T1: & 24.8 & 21.8 & 21.3 & 21.1 & 145.8 \\
E26924973 & J175659.937+665729.42 & 269.2497382 & 66.9581730 & L5: & 26.2 & 22.9 & 22.3 & 21.7 & 360.9 \\
E26931236 & J175714.967+653316.14 & 269.3123655 & 65.5544833 & T0p & 24.1 & 20.7 & 20.3 & 20.0 & 93.1 \\
E26931238 & J175714.973+653316.10 & 269.3123879 & 65.5544726 & T1p & 24.2 & 20.8 & 20.3 & 20.1 & 109.4 \\
E26944140 & J175745.937+650618.56 & 269.4414079 & 65.1051559 & L5p & 25.4 & 22.3 & 21.9 & 21.5 & 312.6 \\
E26956692 & J175816.061+661647.13 & 269.5669212 & 66.2797594 & L5p & ... & ... & ... & ... & ... \\
E26965802 & J175837.926+645333.35 & 269.6580276 & 64.8925968 & T1p & ... & ... & ... & ... & ... \\
E26965805 & J175837.933+645333.35 & 269.6580562 & 64.8925967 & T0p & ... & ... & ... & ... & ... \\
E26967086 & J175841.006+653342.58 & 269.6708616 & 65.5618264 & T1p & 25.7 & 22.5 & 22.2 & 22.0 & 214.6 \\
E26967449 & J175841.877+682654.45 & 269.6744910 & 68.4484597 & L3p & 25.0 & 22.0 & 21.4 & 21.1 & 352.8 \\
E26980934 & J175914.242+661135.37 & 269.8093450 & 66.1931580 & L4p & 24.6 & 21.8 & 21.5 & 21.4 & 330.5 \\
E27047162 & J180153.189+670853.19 & 270.4716216 & 67.1481073 & L3p & 23.4 & 20.2 & 19.8 & 19.4 & 162.7 \\
E27102186 & J180405.246+644320.37 & 271.0218623 & 64.7223252 & T5: & 26.2 & 22.8 & 22.2 & 22.8 & 189.2 \\
E27130435 & J180513.044+642719.45 & 271.3043510 & 64.4554022 & L3p & ... & ... & ... & ... & ... \\
E27140274 & J180536.658+671408.34 & 271.4027432 & 67.2356488 & T0p & 24.6 & 21.6 & 21.2 & 20.9 & 138.6 \\
E27181020 & J180714.450+640656.98 & 271.8102089 & 64.1158293 & T4: & 26.6 & 22.5 & 22.1 & 21.9 & 175.4 \\
E27213536 & J180832.487+655322.52 & 272.1353629 & 65.8895893 & T3 & 26.3 & 22.2 & 21.9 & 22.2 & 194.8 \\
E27255398 & J181012.957+642456.95 & 272.5539880 & 64.4158195 & L4: & 25.0 & 21.9 & 21.3 & 20.9 & 277.0 \\
E27291611 & J181139.868+680417.41 & 272.9161191 & 68.0715036 & L4: & 25.8 & 22.6 & 22.2 & 21.9 & 429.9 \\
E27410713 & J181625.712+662258.79 & 274.1071351 & 66.3829979 & T0p & 24.4 & 21.0 & 20.5 & 20.2 & 100.8 \\
E27413758 & J181633.019+673858.02 & 274.1375813 & 67.6494501 & T3p & 26.7 & 22.1 & 21.7 & 22.1 & 180.6 \\
E27439616 & J181735.079+653859.87 & 274.3961628 & 65.6499630 & L7 & 24.1 & 20.8 & 20.0 & 19.4 & 97.3 \\
E27484683 & J181923.240+670401.00 & 274.8468337 & 67.0669438 & L5p & 25.1 & 22.0 & 21.4 & 21.0 & 245.9 \\
E27518112 & J182043.469+650751.69 & 275.1811222 & 65.1310254 & L4p & 24.7 & 21.5 & 20.9 & 20.3 & 221.8 \\
E27524520 & J182058.849+615123.15 & 275.2452044 & 61.8564314 & T3p & 25.1 & 20.9 & 20.6 & 20.5 & 95.2 \\
E27538582 & J182132.596+644353.43 & 275.3858206 & 64.7315094 & L4p & 23.3 & 20.0 & 19.5 & 19.1 & 122.9 \\
E27553174 & J182207.619+665617.39 & 275.5317492 & 66.9381645 & T3p & 25.8 & 22.0 & 21.5 & 21.6 & 153.7 \\
E27573430 & J182256.232+671929.10 & 275.7343018 & 67.3247503 & L4p & 25.7 & 22.5 & 22.0 & 21.6 & 385.3 \\
E27574354 & J182258.451+665152.08 & 275.7435462 & 66.8644653 & L5: & 25.0 & 21.8 & 21.2 & 20.7 & 221.4 \\
E27584001 & J182321.603+655331.50 & 275.8400151 & 65.8920826 & T3p & 25.9 & 22.1 & 21.7 & 21.8 & 166.6 \\
E27594495 & J182346.788+654612.58 & 275.9449502 & 65.7701611 & L7: & ... & ... & ... & ... & ... \\
E27644385 & J182546.524+620200.81 & 276.4438520 & 62.0335588 & T4: & 23.5 & 21.0 & 20.5 & 20.9 & 95.5 \\
E27900099 & J183600.239+593447.02 & 279.0009967 & 59.5797277 & T4 & 24.7 & 20.3 & 19.9 & 20.0 & 66.4 \\
E35192645 & J232742.350-310828.43 & 351.9264594 & -31.1412318 & T0p & 23.8 & 20.7 & 20.3 & 20.0 & 93.7 \\
E35196238 & J232750.972-305444.67 & 351.9623873 & -30.9124074 & T1p & 22.6 & 18.5 & 18.1 & 17.9 & 33.4 \\
E35214032 & J232833.677-310212.28 & 352.1403223 & -31.0367446 & T3 & 26.3 & 21.7 & 21.2 & 21.7 & 145.5 \\
E35218759 & J232845.023-584310.05 & 352.1875985 & -58.7194574 & T4: & 27.1 & 22.5 & 22.0 & 22.5 & 194.6 \\
E35287068 & J233128.963-314908.38 & 352.8706802 & -31.8189940 & L4 & 23.3 & 20.2 & 19.8 & 19.4 & 138.9 \\
E35311861 & J233228.468-301835.68 & 353.1186177 & -30.3099116 & T5 & 23.6 & 19.1 & 18.7 & 19.1 & 36.8 \\
E35474109 & J233857.862-301955.02 & 354.7410942 & -30.3319513 & T3 & 26.2 & 21.6 & 21.1 & 21.2 & 127.1 \\
E35564953 & J234235.889-310059.27 & 355.6495382 & -31.0164640 & L3p & 23.4 & 20.2 & 19.8 & 19.6 & 171.8 \\
E35581404 & J234315.370-290137.18 & 355.8140422 & -29.0269939 & L9p & 23.6 & 19.7 & 19.3 & 18.7 & 57.8 \\
E35593965 & J234345.517-303201.31 & 355.9396545 & -30.5336986 & T4 & 25.8 & 21.5 & 21.1 & 21.5 & 124.3 \\
E35633863 & J234521.272-584441.98 & 356.3386362 & -58.7449956 & T3p & 24.5 & 20.7 & 20.2 & 20.0 & 79.8 \\
E35650802 & J234601.926-284754.40 & 356.5080251 & -28.7984451 & T4 & 25.2 & 20.8 & 20.5 & 20.7 & 90.9 \\
E35652384 & J234605.721-575238.29 & 356.5238407 & -57.8773034 & T0 & 24.3 & 20.7 & 20.1 & 19.8 & 85.5 \\
E35654397 & J234610.553-281221.08 & 356.5439736 & -28.2058567 & T0p & 23.7 & 20.5 & 20.0 & 19.7 & 80.8 \\
E35677572 & J234706.174-294959.16 & 356.7757274 & -29.8330993 & L5p & 24.2 & 21.1 & 20.6 & 20.2 & 170.3 \\
E35716277 & J234839.065-281421.82 & 357.1627715 & -28.2393955 & T2: & 24.4 & 20.3 & 19.8 & 19.3 & 64.4 \\
E35719642 & J234847.143-292327.33 & 357.1964292 & -29.3909240 & L4p & 23.4 & 20.5 & 20.2 & 20.0 & 174.8 \\
E35778641 & J235108.738-622916.27 & 357.7864116 & -62.4878529 & T3p & 25.4 & 21.2 & 20.9 & 20.8 & 110.6 \\
E35804103 & J235209.849-304744.55 & 358.0410384 & -30.7957093 & L4 & 24.3 & 21.2 & 20.6 & 20.3 & 207.1 \\
E35817466 & J235241.920-583227.35 & 358.1746689 & -58.5409313 & L3p & 23.7 & 20.3 & 19.8 & 19.4 & 165.0 \\
E35827209 & J235305.303-293711.91 & 358.2720992 & -29.6199751 & L5 & 23.0 & 19.7 & 19.1 & 18.7 & 86.1 \\
E35833687 & J235320.849-644418.10 & 358.3368743 & -64.7383610 & L3p & 24.7 & 21.2 & 20.7 & 20.3 & 252.5 \\
E35884493 & J235522.784-651706.05 & 358.8449370 & -65.2850152 & T3: & ... & 21.9 & 21.5 & 22.1 & 171.7 \\
E35942591 & J235742.219-641513.97 & 359.4259130 & -64.2538813 & L9 & 24.6 & 21.2 & 20.4 & 19.6 & 92.2 \\
\hline
%\end{tabular}
%\tablecomments{ The first column specifies the field where the object is found: N, F, or S, for the EDF-N, EDF-F, EDF-S, respectively; A for the auxiliary and calibration fields, and W for the Wide Survey.  This table is published in its entirety in the electronic edition of the {\it Astrophysical Journal}.  A portion is shown here for guidance regarding its form and content. }
\label{tab:find}
\end{longtable}
